Variable Stars in Local Group Galaxies. IV. RR Lyrae stars in the central regions of the low-density galaxy Crater II

We present a search and analysis of variable stars in the recently discovered Crater~II dwarf galaxy. Based on $B$, $V$, $I$ data collected with the Isaac Newton Telescope (FoV$\sim$0.44 square degrees) we detected 37 variable stars, of which 34 are bone-fide RR Lyrae stars of Crater~II (28 RRab, 4 RRc, 2 RRd). We applied the metal-independent ($V$, $B-V$) Period--Wesenheit relation and derived a true distance modulus ($\mu$ = 20.30$\pm$0.08 mag ($\sigma$=0.16 mag). Individual metallicities for RR Lyrae stars were derived by inversion of the predicted $I$-band Period-Luminosity relation. We find a mean metallicity of [Fe/H]=-1.64 and a standard deviation of $\sigma_{[Fe/H]}$ =0.21 dex, compatible with either negligible or vanishing intrinsic metallicity dispersion. The analysis of the Colour-Magnitude Diagram reveals a stark paucity of blue horizontal branch stars, at odds with other Galactic dwarfs, and globular clusters with similar metal abundances.

==> photometry_variables_craterII_tab.tex <==
MHJD    &    $B$    &    $\sigma_B$    &    MHJD    &    $V$    &    $\sigma_V$    &    MHJD    &    $I$    &    $\sigma_I$   \\
\hline
\multicolumn{9}{c}{CraterII-V001} \\
\hline
   57538.3730  &   20.862  &    0.192  &   57538.4276  &   20.737  &    0.023  &   57538.4312  &   20.069  &    0.039 \\
   57538.4249  &   21.214  &    0.028  &   57540.4067  &   20.227  &    0.016  &   57540.4102  &   19.839  &    0.028 \\
   57539.4280  &   21.318  &    0.036  &   57540.4395  &   20.306  &    0.014  &   57540.4137  &   19.769  &    0.030 \\
   57540.4039  &   20.486  &    0.018  &   57541.4030  &   20.631  &    0.021  &   57540.4430  &   19.812  &    0.024 \\
   57540.4368  &   20.606  &    0.021  &   57541.4296  &   20.647  &    0.018  &   57541.4077  &   19.998  &    0.024 \\
   57541.4002  &   21.062  &    0.023  &   57847.4935  &   20.620  &    0.026  &   57541.4269  &   20.003  &    0.027 \\
   57541.4324  &   21.147  &    0.024  &   57847.5050  &   20.650  &    0.025  &   57781.6373  &   19.832  &    0.026 \\
   57781.6234  &   20.647  &    0.016  &   57847.5247  &   20.675  &    0.027  &   57781.6801  &   19.797  &    0.016 \\
   57781.6678  &   20.792  &    0.012  &   57847.5465  &   20.688  &    0.034  &   57781.6968  &   19.868  &    0.014 \\
   57781.6848  &   20.828  &    0.011  &   57847.5664  &   20.738  &    0.034  &   57781.7140  &   19.840  &    0.015 \\
   57781.7017  &   20.865  &    0.011  &   57847.5873  &   20.712  &    0.028  &   57781.7300  &   19.856  &    0.013 \\
   57781.7190  &   20.893  &    0.013  &   57847.6049  &   20.804  &    0.029  &   57781.7525  &   19.910  &    0.019 \\
   57781.7395  &   20.939  &    0.014  &   57848.4812  &   20.864  &    0.043  &   57782.6171  &   19.942  &    0.032 \\
   57781.7570  &   20.994  &    0.019  &   57848.4992  &   20.761  &    0.042  &   57782.6321  &   19.953  &    0.024 \\
   57782.6106  &   21.170  &    0.022  &   57848.5345  &   20.730  &    0.040  &   57782.6459  &   20.018  &    0.023 \\
   57782.6235  &   21.136  &    0.019  &   57848.5526  &   20.878  &    0.044  &   57782.6573  &   20.073  &    0.021 \\
   57782.6381  &   21.165  &    0.018  &   57848.5747  &   20.867  &    0.047  &   57782.6688  &   20.037  &    0.018 \\
   57782.6502  &   21.204  &    0.016  &   57848.5940  &   20.954  &    0.047  &   57782.6802  &   20.017  &    0.021 \\
   57782.6616  &   21.204  &    0.015  &   57849.4671  &   20.083  &    0.037  &   57782.6917  &   20.085  &    0.027 \\
   57782.6731  &   21.248  &    0.016  &   57849.4869  &   20.101  &    0.035  &   57782.7031  &   20.109  &    0.024 \\
   57782.6845  &   21.232  &    0.015  &   57849.5126  &   20.162  &    0.034  &   57782.7145  &   20.070  &    0.023 \\
   57782.6959  &   21.237  &    0.015  &   57849.5337  &   20.218  &    0.040  &   57782.7260  &   20.099  &    0.020 \\
   57782.7073  &   21.252  &    0.016  &   57849.5537  &   20.201  &    0.042  &   57782.7374  &   20.134  &    0.028 \\
   57782.7188  &   21.286  &    0.016  &   57849.5724  &   20.355  &    0.051  &   57782.7488  &   20.075  &    0.022 \\
   57782.7303  &   21.280  &    0.015  &   57849.5910  &   20.286  &    0.050  &   57782.7605  &   20.104  &    0.023 \\
   57782.7417  &   21.305  &    0.017  &       ---     &     ---   &    9.999  &   57782.7719  &   20.093  &    0.033 \\
   57782.7533  &   21.300  &    0.018  &       ---     &     ---   &    9.999  &   57800.5651  &   19.951  &    0.041 \\
   57782.7648  &   21.286  &    0.021  &       ---     &     ---   &    9.999  &   57800.5723  &   19.844  &    0.035 \\
   57847.4876  &   21.053  &    0.046  &       ---     &     ---   &    9.999  &   57800.5763  &   19.874  &    0.028 \\
   57847.4975  &   21.110  &    0.048  &       ---     &     ---   &    9.999  &   57800.5803  &   19.823  &    0.030 \\
   57847.5013  &   21.094  &    0.046  &       ---     &     ---   &    9.999  &   57800.5843  &   19.825  &    0.029 \\
   57847.5208  &   21.178  &    0.043  &       ---     &     ---   &    9.999  &   57800.5884  &   19.729  &    0.026 \\
   57847.5425  &   21.196  &    0.050  &       ---     &     ---   &    9.999  &   57800.5924  &   19.723  &    0.022 \\
   57847.5625  &   21.142  &    0.046  &       ---     &     ---   &    9.999  &   57800.5964  &   19.656  &    0.028 \\
   57847.5833  &   21.249  &    0.049  &       ---     &     ---   &    9.999  &   57800.6004  &   19.701  &    0.029 \\
   57847.6010  &   21.248  &    0.033  &       ---     &     ---   &    9.999  &   57800.6044  &   19.671  &    0.028 \\
   57848.4773  &   21.211  &    0.059  &       ---     &     ---   &    9.999  &   57800.6085  &   19.647  &    0.029 \\
   57848.4952  &   21.181  &    0.072  &       ---     &     ---   &    9.999  &   57800.6141  &   19.635  &    0.025 \\
   57848.5130  &   21.173  &    0.071  &       ---     &     ---   &    9.999  &   57800.6182  &   19.645  &    0.028 \\
   57848.5305  &   21.084  &    0.060  &       ---     &     ---   &    9.999  &   57800.6222  &   19.666  &    0.028 \\
   57848.5487  &   21.262  &    0.064  &       ---     &     ---   &    9.999  &   57800.6262  &   19.715  &    0.031 \\
   57848.5707  &   21.373  &    0.072  &       ---     &     ---   &    9.999  &   57800.6302  &   19.693  &    0.029 \\
   57848.5900  &   21.339  &    0.069  &       ---     &     ---   &    9.999  &   57800.6342  &   19.693  &    0.031 \\
   57849.4631  &   20.306  &    0.048  &       ---     &     ---   &    9.999  &   57800.6382  &   19.666  &    0.029 \\
   57849.4830  &   20.259  &    0.041  &       ---     &     ---   &    9.999  &   57800.6422  &   19.685  &    0.031 \\
   57849.5086  &   20.284  &    0.051  &       ---     &     ---   &    9.999  &   57800.6462  &   19.689  &    0.029 \\
   57849.5298  &   20.473  &    0.057  &       ---     &     ---   &    9.999  &   57800.6503  &   19.692  &    0.031 \\
   57849.5497  &   20.509  &    0.063  &       ---     &     ---   &    9.999  &   57800.6543  &   19.712  &    0.030 \\
   57849.5685  &   20.507  &    0.060  &       ---     &     ---   &    9.999  &   57800.6583  &   19.717  &    0.029 \\
   57849.5870  &   20.657  &    0.073  &       ---     &     ---   &    9.999  &   57800.6623  &   19.727  &    0.032 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   19.752  &    0.032 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   19.700  &    0.032 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   19.653  &    0.031 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   19.804  &    0.032 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   19.782  &    0.027 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   19.715  &    0.033 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   19.755  &    0.036 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   19.759  &    0.034 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   19.744  &    0.030 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   19.819  &    0.040 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   19.760  &    0.034 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   19.756  &    0.036 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   19.714  &    0.035 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   19.758  &    0.035 \\
\hline
\multicolumn{9}{c}{CraterII-V002} \\
\hline
   57538.3730  &   21.052  &    0.198  &   57538.4172  &   20.992  &    0.026  &   57538.4207  &   20.283  &    0.045 \\
   57538.4142  &   21.364  &    0.031  &   57540.3957  &   21.244  &    0.039  &   57540.3993  &   20.484  &    0.045 \\
   57539.4111  &   21.138  &    0.032  &   57540.4248  &   21.272  &    0.031  &   57540.4283  &   20.576  &    0.052 \\
   57540.3930  &   21.803  &    0.042  &   57541.4178  &   20.963  &    0.019  &   57541.4213  &   20.362  &    0.032 \\
   57540.4221  &   21.717  &    0.046  &   57847.4935  &   21.106  &    0.039  &   57781.6373  &   20.477  &    0.048 \\
   57541.4150  &   21.326  &    0.028  &   57847.5050  &   21.154  &    0.042  &   57781.6801  &   20.642  &    0.027 \\
   57541.4398  &   21.390  &    0.034  &   57847.5149  &   21.260  &    0.049  &   57781.6968  &   20.600  &    0.028 \\
   57781.6234  &   21.663  &    0.026  &   57847.5345  &   21.337  &    0.058  &   57781.7140  &   20.406  &    0.019 \\
   57781.6678  &   21.776  &    0.023  &   57847.5564  &   21.252  &    0.056  &   57781.7300  &   20.291  &    0.022 \\
   57781.6848  &   21.771  &    0.021  &   57847.5768  &   20.979  &    0.035  &   57781.7525  &   20.152  &    0.023 \\
   57781.7017  &   21.695  &    0.019  &   57847.5964  &   20.707  &    0.028  &   57782.6171  &   20.401  &    0.036 \\
   57781.7190  &   21.273  &    0.012  &   57848.4722  &   21.054  &    0.049  &   57782.6321  &   20.476  &    0.033 \\
   57781.7395  &   21.061  &    0.013  &   57848.4904  &   21.038  &    0.049  &   57782.6459  &   20.493  &    0.035 \\
   57781.7570  &   20.889  &    0.013  &   57848.5080  &   21.140  &    0.052  &   57782.6573  &   20.502  &    0.029 \\
   57782.6106  &   21.614  &    0.031  &   57848.5235  &   21.219  &    0.068  &   57782.6688  &   20.699  &    0.263 \\
   57782.6235  &   21.668  &    0.029  &   57848.5436  &   21.215  &    0.057  &   57782.6802  &   20.529  &    0.026 \\
   57782.6381  &   21.680  &    0.028  &   57848.5617  &   21.282  &    0.056  &   57782.6917  &   20.501  &    0.028 \\
   57782.6502  &   21.648  &    0.021  &   57848.5840  &   21.319  &    0.064  &   57782.7031  &   20.547  &    0.033 \\
   57782.6616  &   21.693  &    0.021  &   57849.4579  &   20.458  &    0.051  &   57782.7145  &   20.540  &    0.029 \\
   57782.6731  &   21.766  &    0.025  &   57849.4763  &   20.535  &    0.047  &   57782.7260  &   20.550  &    0.031 \\
   57782.6845  &   21.744  &    0.022  &   57849.4994  &   20.661  &    0.054  &   57782.7374  &   20.590  &    0.031 \\
   57782.6959  &   21.713  &    0.032  &   57849.5217  &   20.782  &    0.060  &   57782.7488  &   20.591  &    0.034 \\
   57782.7073  &   21.825  &    0.050  &   57849.5434  &   20.726  &    0.068  &   57782.7605  &   20.537  &    0.029 \\
   57782.7188  &   21.782  &    0.027  &   57849.5628  &   20.864  &    0.078  &   57782.7719  &   20.541  &    0.059 \\
   57782.7303  &   21.784  &    0.020  &   57849.5818  &   21.000  &    0.076  &   57800.5651  &   20.165  &    0.047 \\
   57782.7417  &   21.835  &    0.062  &       ---     &     ---   &    9.999  &   57800.5723  &   20.167  &    0.050 \\
   57782.7533  &   21.762  &    0.025  &       ---     &     ---   &    9.999  &   57800.5763  &   20.248  &    0.052 \\
   57782.7648  &   21.768  &    0.027  &       ---     &     ---   &    9.999  &   57800.5803  &   20.272  &    0.047 \\
   57847.4876  &   21.544  &    0.069  &       ---     &     ---   &    9.999  &   57800.5843  &   20.223  &    0.042 \\
   57847.4975  &   21.505  &    0.062  &       ---     &     ---   &    9.999  &   57800.5884  &   20.178  &    0.046 \\
   57847.5013  &   21.521  &    0.059  &       ---     &     ---   &    9.999  &   57800.5924  &   20.315  &    0.047 \\
   57847.5110  &   21.661  &    0.070  &       ---     &     ---   &    9.999  &   57800.5964  &   20.258  &    0.050 \\
   57847.5306  &   21.715  &    0.081  &       ---     &     ---   &    9.999  &   57800.6004  &   20.286  &    0.061 \\
   57847.5524  &   21.762  &    0.093  &       ---     &     ---   &    9.999  &   57800.6044  &   20.355  &    0.053 \\
   57847.5729  &   21.507  &    0.060  &       ---     &     ---   &    9.999  &   57800.6085  &   20.277  &    0.055 \\
   57847.5925  &   21.054  &    0.034  &       ---     &     ---   &    9.999  &   57800.6141  &   20.317  &    0.051 \\
   57848.4682  &   21.684  &    0.085  &       ---     &     ---   &    9.999  &   57800.6182  &   20.267  &    0.049 \\
   57848.4865  &   21.582  &    0.103  &       ---     &     ---   &    9.999  &   57800.6222  &   20.305  &    0.048 \\
   57848.5040  &   21.621  &    0.109  &       ---     &     ---   &    9.999  &   57800.6262  &   20.368  &    0.048 \\
   57848.5195  &   21.771  &    0.110  &       ---     &     ---   &    9.999  &   57800.6302  &   20.435  &    0.041 \\
   57848.5396  &   21.620  &    0.097  &       ---     &     ---   &    9.999  &   57800.6342  &   20.364  &    0.047 \\
   57848.5577  &   21.705  &    0.100  &       ---     &     ---   &    9.999  &   57800.6382  &   20.404  &    0.064 \\
   57848.5800  &   21.757  &    0.099  &       ---     &     ---   &    9.999  &   57800.6422  &   20.393  &    0.050 \\
   57849.4539  &   20.749  &    0.077  &       ---     &     ---   &    9.999  &   57800.6462  &   20.358  &    0.051 \\
   57849.4723  &   20.840  &    0.079  &       ---     &     ---   &    9.999  &   57800.6503  &   20.346  &    0.051 \\
   57849.4954  &   21.056  &    0.078  &       ---     &     ---   &    9.999  &   57800.6543  &   20.297  &    0.045 \\
   57849.5177  &   20.968  &    0.080  &       ---     &     ---   &    9.999  &   57800.6583  &   20.420  &    0.056 \\
   57849.5394  &   21.012  &    0.108  &       ---     &     ---   &    9.999  &   57800.6623  &   20.312  &    0.050 \\
   57849.5588  &   21.399  &    0.132  &       ---     &     ---   &    9.999  &   57800.6663  &   20.331  &    0.048 \\
   57849.5779  &   21.219  &    0.116  &       ---     &     ---   &    9.999  &   57800.6703  &   20.428  &    0.057 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.387  &    0.056 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.404  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.364  &    0.058 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.467  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.323  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.395  &    0.047 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.361  &    0.045 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.416  &    0.057 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.423  &    0.055 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.330  &    0.058 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.465  &    0.060 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.526  &    0.064 \\
\hline
\multicolumn{9}{c}{CraterII-V003} \\
\hline
   57538.3730  &   21.340  &    0.291  &   57538.4276  &   21.159  &    0.028  &   57538.4312  &   20.373  &    0.048 \\
   57538.4249  &   21.576  &    0.036  &   57540.4067  &   21.116  &    0.026  &   57540.4102  &   20.477  &    0.042 \\
   57539.4280  &   21.042  &    0.028  &   57540.4395  &   21.148  &    0.031  &   57540.4137  &   20.544  &    0.060 \\
   57540.4039  &   21.513  &    0.034  &   57541.4030  &   21.085  &    0.031  &   57540.4430  &   20.425  &    0.065 \\
   57540.4368  &   21.568  &    0.041  &   57541.4296  &   21.139  &    0.030  &   57541.4077  &   20.383  &    0.033 \\
   57541.4002  &   21.515  &    0.033  &   57847.4935  &   21.140  &    0.043  &   57541.4269  &   20.399  &    0.044 \\
   57541.4324  &   21.577  &    0.034  &   57847.5050  &   21.213  &    0.052  &   57781.6373  &   20.302  &    0.035 \\
   57781.6234  &   21.061  &    0.021  &   57847.5247  &   21.221  &    0.044  &   57781.6801  &   20.312  &    0.023 \\
   57781.6678  &   21.206  &    0.014  &   57847.5465  &   20.887  &    0.037  &   57781.6968  &   20.379  &    0.020 \\
   57781.6848  &   21.244  &    0.019  &   57847.5664  &   20.605  &    0.032  &   57781.7140  &   20.383  &    0.020 \\
   57781.7017  &   21.304  &    0.014  &   57847.5873  &   20.420  &    0.022  &   57781.7300  &   20.393  &    0.023 \\
   57781.7190  &   21.301  &    0.017  &   57847.6049  &   20.409  &    0.021  &   57781.7525  &   20.436  &    0.025 \\
   57781.7395  &   21.406  &    0.019  &   57848.4812  &   21.132  &    0.060  &   57782.6171  &   20.471  &    0.043 \\
   57781.7570  &   21.417  &    0.023  &   57848.4992  &   21.048  &    0.056  &   57782.6321  &   20.583  &    0.046 \\
   57782.6106  &   21.505  &    0.039  &   57848.5345  &   21.179  &    0.053  &   57782.6459  &   20.480  &    0.034 \\
   57782.6235  &   21.552  &    0.034  &   57848.5526  &   21.333  &    0.070  &   57782.6573  &   20.321  &    0.024 \\
   57782.6381  &   21.438  &    0.025  &   57848.5747  &   21.226  &    0.058  &   57782.6688  &   20.165  &    0.026 \\
   57782.6502  &   21.348  &    0.022  &   57848.5940  &   21.218  &    0.055  &   57782.6802  &   20.164  &    0.026 \\
   57782.6616  &   20.961  &    0.013  &   57849.4671  &   20.748  &    0.059  &   57782.6917  &   20.076  &    0.020 \\
   57782.6731  &   20.849  &    0.014  &   57849.4869  &   20.809  &    0.061  &   57782.7031  &   20.081  &    0.025 \\
   57782.6845  &   20.668  &    0.012  &   57849.5126  &   20.855  &    0.068  &   57782.7145  &   20.077  &    0.022 \\
   57782.6959  &   20.588  &    0.011  &   57849.5337  &   20.847  &    0.072  &   57782.7260  &   20.055  &    0.021 \\
   57782.7073  &   20.615  &    0.012  &   57849.5537  &   20.791  &    0.073  &   57782.7374  &   20.116  &    0.023 \\
   57782.7188  &   20.651  &    0.012  &   57849.5724  &   20.900  &    0.077  &   57782.7488  &   20.146  &    0.024 \\
   57782.7303  &   20.698  &    0.014  &   57849.5910  &   20.975  &    0.094  &   57782.7719  &   20.104  &    0.029 \\
   57782.7417  &   20.756  &    0.015  &       ---     &     ---   &    9.999  &   57800.5651  &   20.537  &    0.073 \\
   57782.7533  &   20.798  &    0.016  &       ---     &     ---   &    9.999  &   57800.5723  &   20.504  &    0.068 \\
   57782.7648  &   20.869  &    0.019  &       ---     &     ---   &    9.999  &   57800.5763  &   20.457  &    0.056 \\
   57847.4876  &   21.658  &    0.075  &       ---     &     ---   &    9.999  &   57800.5803  &   20.537  &    0.057 \\
   57847.4975  &   21.626  &    0.066  &       ---     &     ---   &    9.999  &   57800.5843  &   20.514  &    0.046 \\
   57847.5013  &   21.537  &    0.062  &       ---     &     ---   &    9.999  &   57800.5884  &   20.518  &    0.049 \\
   57847.5208  &   21.671  &    0.068  &       ---     &     ---   &    9.999  &   57800.5924  &   20.474  &    0.047 \\
   57847.5425  &   21.390  &    0.059  &       ---     &     ---   &    9.999  &   57800.5964  &   20.474  &    0.045 \\
   57847.5625  &   20.918  &    0.038  &       ---     &     ---   &    9.999  &   57800.6004  &   20.425  &    0.055 \\
   57847.5833  &   20.593  &    0.026  &       ---     &     ---   &    9.999  &   57800.6044  &   20.475  &    0.051 \\
   57847.6010  &   20.578  &    0.021  &       ---     &     ---   &    9.999  &   57800.6085  &   20.441  &    0.065 \\
   57848.4773  &   21.534  &    0.087  &       ---     &     ---   &    9.999  &   57800.6141  &   20.571  &    0.058 \\
   57848.4952  &   21.708  &    0.111  &       ---     &     ---   &    9.999  &   57800.6182  &   20.487  &    0.059 \\
   57848.5130  &   21.696  &    0.112  &       ---     &     ---   &    9.999  &   57800.6222  &   20.609  &    0.071 \\
   57848.5305  &   21.707  &    0.101  &       ---     &     ---   &    9.999  &   57800.6262  &   20.528  &    0.062 \\
   57848.5487  &   21.497  &    0.079  &       ---     &     ---   &    9.999  &   57800.6302  &   20.563  &    0.055 \\
   57848.5707  &   21.665  &    0.079  &       ---     &     ---   &    9.999  &   57800.6342  &   20.574  &    0.065 \\
   57848.5900  &   21.573  &    0.086  &       ---     &     ---   &    9.999  &   57800.6382  &   20.660  &    0.068 \\
   57849.4631  &   20.991  &    0.097  &       ---     &     ---   &    9.999  &   57800.6422  &   20.661  &    0.062 \\
   57849.4830  &   21.055  &    0.081  &       ---     &     ---   &    9.999  &   57800.6462  &   20.544  &    0.060 \\
   57849.5086  &   21.215  &    0.111  &       ---     &     ---   &    9.999  &   57800.6503  &   20.671  &    0.075 \\
   57849.5298  &   21.080  &    0.089  &       ---     &     ---   &    9.999  &   57800.6543  &   20.651  &    0.071 \\
   57849.5497  &   21.178  &    0.121  &       ---     &     ---   &    9.999  &   57800.6583  &   20.673  &    0.071 \\
   57849.5685  &   20.951  &    0.080  &       ---     &     ---   &    9.999  &   57800.6623  &   20.603  &    0.062 \\
   57849.5870  &   21.289  &    0.127  &       ---     &     ---   &    9.999  &   57800.6663  &   20.678  &    0.061 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.477  &    0.062 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.313  &    0.046 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.342  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.371  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.290  &    0.045 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.192  &    0.054 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.233  &    0.047 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.193  &    0.041 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.131  &    0.044 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.128  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.116  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   19.970  &    0.041 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.068  &    0.046 \\
\hline
\multicolumn{9}{c}{CraterII-V004} \\
\hline
   57538.3730  &   21.335  &    0.275  &   57538.4172  &   20.928  &    0.022  &   57538.4207  &   20.344  &    0.045 \\
   57538.4142  &   21.280  &    0.029  &   57540.3957  &   20.808  &    0.022  &   57540.3993  &   20.328  &    0.041 \\
   57539.4111  &   21.433  &    0.036  &   57541.4178  &   21.139  &    0.027  &   57541.4213  &   20.427  &    0.044 \\
   57540.3930  &   21.162  &    0.029  &   57847.4935  &   21.130  &    0.035  &   57781.6373  &   20.588  &    0.047 \\
   57541.4150  &   21.543  &    0.035  &   57847.5050  &   21.040  &    0.041  &   57781.6801  &   20.432  &    0.022 \\
   57781.6234  &   21.534  &    0.027  &   57847.5149  &   21.154  &    0.049  &   57781.6968  &   20.353  &    0.020 \\
   57781.6678  &   21.311  &    0.015  &   57847.5345  &   21.069  &    0.041  &   57781.7140  &   20.291  &    0.018 \\
   57781.6848  &   21.241  &    0.016  &   57847.5564  &   20.882  &    0.042  &   57781.7300  &   20.303  &    0.022 \\
   57781.7017  &   21.115  &    0.012  &   57847.5768  &   20.722  &    0.031  &   57781.7525  &   20.248  &    0.019 \\
   57781.7190  &   21.049  &    0.012  &   57847.5964  &   20.652  &    0.022  &   57782.6171  &   20.289  &    0.029 \\
   57781.7395  &   21.010  &    0.015  &   57848.4722  &   20.816  &    0.036  &   57782.6321  &   20.298  &    0.029 \\
   57781.7570  &   20.991  &    0.013  &   57848.4904  &   20.825  &    0.036  &   57782.6459  &   20.321  &    0.032 \\
   57782.6106  &   21.115  &    0.023  &   57848.5080  &   20.832  &    0.048  &   57782.6573  &   20.320  &    0.025 \\
   57782.6235  &   21.172  &    0.018  &   57848.5235  &   20.853  &    0.041  &   57782.6688  &   20.325  &    0.024 \\
   57782.6381  &   21.180  &    0.017  &   57848.5436  &   20.783  &    0.037  &   57782.6802  &   20.385  &    0.021 \\
   57782.6502  &   21.218  &    0.017  &   57848.5617  &   20.918  &    0.048  &   57782.6917  &   20.330  &    0.022 \\
   57782.6616  &   21.218  &    0.017  &   57848.5840  &   20.962  &    0.046  &   57782.7031  &   20.391  &    0.025 \\
   57782.6731  &   21.246  &    0.016  &   57849.4579  &   21.047  &    0.084  &   57782.7145  &   20.395  &    0.022 \\
   57782.6845  &   21.247  &    0.016  &   57849.4763  &   21.097  &    0.078  &   57782.7260  &   20.382  &    0.028 \\
   57782.6959  &   21.260  &    0.017  &   57849.4994  &   21.076  &    0.079  &   57782.7374  &   20.453  &    0.023 \\
   57782.7073  &   21.282  &    0.015  &   57849.5217  &   21.142  &    0.086  &   57782.7488  &   20.477  &    0.029 \\
   57782.7188  &   21.321  &    0.015  &   57849.5434  &   21.035  &    0.100  &   57782.7605  &   20.501  &    0.036 \\
   57782.7303  &   21.342  &    0.017  &   57849.5628  &   21.050  &    0.083  &   57782.7719  &   20.514  &    0.044 \\
   57782.7417  &   21.353  &    0.016  &   57849.5818  &   21.111  &    0.094  &   57800.5651  &   20.430  &    0.062 \\
   57782.7533  &   21.436  &    0.020  &       ---     &     ---   &    9.999  &   57800.5723  &   20.403  &    0.061 \\
   57782.7648  &   21.426  &    0.024  &       ---     &     ---   &    9.999  &   57800.5763  &   20.323  &    0.043 \\
   57847.4876  &   21.467  &    0.069  &       ---     &     ---   &    9.999  &   57800.5803  &   20.344  &    0.045 \\
   57847.4975  &   21.510  &    0.056  &       ---     &     ---   &    9.999  &   57800.5843  &   20.347  &    0.039 \\
   57847.5013  &   21.466  &    0.056  &       ---     &     ---   &    9.999  &   57800.5884  &   20.343  &    0.048 \\
   57847.5110  &   21.449  &    0.062  &       ---     &     ---   &    9.999  &   57800.5924  &   20.308  &    0.043 \\
   57847.5306  &   21.457  &    0.061  &       ---     &     ---   &    9.999  &   57800.5964  &   20.339  &    0.043 \\
   57847.5524  &   21.202  &    0.062  &       ---     &     ---   &    9.999  &   57800.6004  &   20.399  &    0.045 \\
   57847.5729  &   21.180  &    0.046  &       ---     &     ---   &    9.999  &   57800.6044  &   20.342  &    0.041 \\
   57847.5925  &   20.990  &    0.035  &       ---     &     ---   &    9.999  &   57800.6085  &   20.282  &    0.044 \\
   57848.4682  &   21.117  &    0.054  &       ---     &     ---   &    9.999  &   57800.6141  &   20.346  &    0.040 \\
   57848.4865  &   21.108  &    0.053  &       ---     &     ---   &    9.999  &   57800.6182  &   20.344  &    0.050 \\
   57848.5040  &   21.207  &    0.075  &       ---     &     ---   &    9.999  &   57800.6222  &   20.395  &    0.045 \\
   57848.5195  &   21.306  &    0.065  &       ---     &     ---   &    9.999  &   57800.6262  &   20.428  &    0.051 \\
   57848.5396  &   21.233  &    0.068  &       ---     &     ---   &    9.999  &   57800.6302  &   20.379  &    0.048 \\
   57848.5577  &   21.330  &    0.075  &       ---     &     ---   &    9.999  &   57800.6342  &   20.442  &    0.048 \\
   57848.5800  &   21.360  &    0.075  &       ---     &     ---   &    9.999  &   57800.6382  &   20.465  &    0.058 \\
   57849.4539  &   21.348  &    0.130  &       ---     &     ---   &    9.999  &   57800.6422  &   20.436  &    0.047 \\
   57849.4723  &   21.604  &    0.151  &       ---     &     ---   &    9.999  &   57800.6462  &   20.320  &    0.048 \\
   57849.4954  &   21.430  &    0.114  &       ---     &     ---   &    9.999  &   57800.6503  &   20.339  &    0.041 \\
   57849.5177  &   21.250  &    0.102  &       ---     &     ---   &    9.999  &   57800.6543  &   20.372  &    0.045 \\
   57849.5394  &   21.818  &    0.227  &       ---     &     ---   &    9.999  &   57800.6583  &   20.418  &    0.054 \\
   57849.5588  &   21.237  &    0.127  &       ---     &     ---   &    9.999  &   57800.6623  &   20.453  &    0.049 \\
   57849.5779  &   21.661  &    0.180  &       ---     &     ---   &    9.999  &   57800.6663  &   20.448  &    0.062 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.420  &    0.053 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.445  &    0.053 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.446  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.466  &    0.051 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.440  &    0.057 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.420  &    0.055 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.443  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.506  &    0.053 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.506  &    0.062 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.576  &    0.061 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.516  &    0.063 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.522  &    0.047 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.546  &    0.062 \\
\hline
\multicolumn{9}{c}{CraterII-V005} \\
\hline
   57538.3730  &   20.944  &    0.205  &   57538.4276  &   20.825  &    0.020  &   57538.4312  &   20.174  &    0.045 \\
   57538.4249  &   21.151  &    0.028  &   57540.4395  &   21.193  &    0.029  &   57540.4430  &   20.443  &    0.049 \\
   57539.4280  &   21.627  &    0.044  &   57541.4296  &   20.829  &    0.022  &   57541.4269  &   20.214  &    0.030 \\
   57540.4368  &   21.688  &    0.052  &   57847.4935  &   20.855  &    0.032  &   57781.6373  &   20.331  &    0.039 \\
   57541.4324  &   21.249  &    0.037  &   57847.5050  &   20.855  &    0.036  &   57781.6801  &   20.353  &    0.021 \\
   57781.6234  &   21.220  &    0.022  &   57847.5247  &   20.891  &    0.034  &   57781.6968  &   20.395  &    0.024 \\
   57781.6678  &   21.320  &    0.017  &   57847.5465  &   20.920  &    0.042  &   57781.7140  &   20.431  &    0.023 \\
   57781.6848  &   21.335  &    0.017  &   57847.5664  &   20.958  &    0.040  &   57781.7300  &   20.445  &    0.023 \\
   57781.7017  &   21.404  &    0.016  &   57847.5873  &   21.037  &    0.034  &   57781.7525  &   20.437  &    0.031 \\
   57781.7190  &   21.426  &    0.019  &   57847.6049  &   21.068  &    0.033  &   57782.6171  &   20.424  &    0.044 \\
   57781.7395  &   21.477  &    0.022  &   57848.4812  &   21.132  &    0.058  &   57782.6321  &   20.189  &    0.026 \\
   57781.7570  &   21.527  &    0.026  &   57848.4992  &   21.057  &    0.056  &   57782.6459  &   19.983  &    0.020 \\
   57782.6106  &   21.380  &    0.031  &   57848.5345  &   20.354  &    0.025  &   57782.6573  &   20.027  &    0.019 \\
   57782.6235  &   21.138  &    0.021  &   57848.5526  &   20.299  &    0.025  &   57782.6688  &   19.967  &    0.019 \\
   57782.6381  &   20.678  &    0.014  &   57848.5747  &   20.483  &    0.032  &   57782.6802  &   20.048  &    0.021 \\
   57782.6502  &   20.502  &    0.012  &   57848.5940  &   20.489  &    0.029  &   57782.6917  &   20.021  &    0.016 \\
   57782.6616  &   20.467  &    0.012  &   57849.4671  &   21.095  &    0.085  &   57782.7031  &   20.088  &    0.021 \\
   57782.6731  &   20.522  &    0.012  &   57849.4869  &   21.222  &    0.091  &   57782.7145  &   20.121  &    0.020 \\
   57782.6845  &   20.601  &    0.011  &   57849.5126  &   21.316  &    0.109  &   57782.7260  &   20.126  &    0.026 \\
   57782.6959  &   20.674  &    0.011  &   57849.5337  &   21.267  &    0.103  &   57782.7374  &   20.192  &    0.022 \\
   57782.7073  &   20.744  &    0.011  &   57849.5537  &   21.229  &    0.097  &   57782.7488  &   20.179  &    0.024 \\
   57782.7188  &   20.811  &    0.011  &   57849.5724  &   21.172  &    0.095  &   57782.7605  &   20.165  &    0.026 \\
   57782.7303  &   20.893  &    0.011  &   57849.5910  &   21.114  &    0.109  &   57782.7719  &   20.144  &    0.035 \\
   57782.7417  &   20.912  &    0.014  &       ---     &     ---   &    9.999  &   57800.5651  &   20.567  &    0.071 \\
   57782.7533  &   20.985  &    0.015  &       ---     &     ---   &    9.999  &   57800.5723  &   20.447  &    0.058 \\
   57782.7648  &   21.014  &    0.019  &       ---     &     ---   &    9.999  &   57800.5763  &   20.585  &    0.060 \\
   57847.4876  &   21.224  &    0.049  &       ---     &     ---   &    9.999  &   57800.5803  &   20.512  &    0.051 \\
   57847.4975  &   21.290  &    0.056  &       ---     &     ---   &    9.999  &   57800.5843  &   20.440  &    0.054 \\
   57847.5013  &   21.282  &    0.049  &       ---     &     ---   &    9.999  &   57800.5884  &   20.452  &    0.049 \\
   57847.5208  &   21.235  &    0.055  &       ---     &     ---   &    9.999  &   57800.5924  &   20.465  &    0.053 \\
   57847.5425  &   21.376  &    0.055  &       ---     &     ---   &    9.999  &   57800.5964  &   20.233  &    0.034 \\
   57847.5625  &   21.447  &    0.064  &       ---     &     ---   &    9.999  &   57800.6004  &   20.198  &    0.045 \\
   57847.5833  &   21.381  &    0.056  &       ---     &     ---   &    9.999  &   57800.6044  &   20.088  &    0.041 \\
   57847.6010  &   21.484  &    0.041  &       ---     &     ---   &    9.999  &   57800.6085  &   20.054  &    0.042 \\
   57848.4773  &   21.450  &    0.074  &       ---     &     ---   &    9.999  &   57800.6141  &   20.014  &    0.036 \\
   57848.4952  &   21.389  &    0.095  &       ---     &     ---   &    9.999  &   57800.6182  &   19.972  &    0.039 \\
   57848.5130  &   21.097  &    0.077  &       ---     &     ---   &    9.999  &   57800.6222  &   20.045  &    0.046 \\
   57848.5305  &   20.609  &    0.039  &       ---     &     ---   &    9.999  &   57800.6262  &   19.956  &    0.036 \\
   57848.5487  &   20.431  &    0.033  &       ---     &     ---   &    9.999  &   57800.6302  &   20.020  &    0.038 \\
   57848.5707  &   20.558  &    0.037  &       ---     &     ---   &    9.999  &   57800.6342  &   19.966  &    0.028 \\
   57848.5900  &   20.711  &    0.036  &       ---     &     ---   &    9.999  &   57800.6382  &   19.915  &    0.037 \\
   57849.4631  &   22.062  &    0.277  &       ---     &     ---   &    9.999  &   57800.6422  &   19.930  &    0.031 \\
   57849.4830  &   21.510  &    0.134  &       ---     &     ---   &    9.999  &   57800.6462  &   19.983  &    0.046 \\
   57849.5086  &   21.893  &    0.181  &       ---     &     ---   &    9.999  &   57800.6503  &   19.999  &    0.035 \\
   57849.5298  &   21.840  &    0.200  &       ---     &     ---   &    9.999  &   57800.6543  &   20.015  &    0.046 \\
   57849.5497  &   21.818  &    0.200  &       ---     &     ---   &    9.999  &   57800.6583  &   20.100  &    0.040 \\
   57849.5685  &   21.947  &    0.219  &       ---     &     ---   &    9.999  &   57800.6623  &   20.091  &    0.040 \\
   57849.5870  &   21.890  &    0.229  &       ---     &     ---   &    9.999  &   57800.6663  &   20.112  &    0.047 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.066  &    0.044 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.102  &    0.036 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.111  &    0.044 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.161  &    0.043 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.079  &    0.048 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.110  &    0.047 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.175  &    0.051 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.178  &    0.041 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.136  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.098  &    0.059 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.093  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.203  &    0.060 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.257  &    0.057 \\
\hline
\multicolumn{9}{c}{CraterII-V008} \\
\hline
   57538.4249  &   21.492  &    0.031  &   57538.4276  &   21.096  &    0.025  &   57538.4312  &   20.585  &    0.072 \\
   57539.4280  &   21.166  &    0.031  &   57540.4067  &   21.061  &    0.030  &   57540.4102  &   20.503  &    0.049 \\
   57540.4039  &   21.522  &    0.037  &   57541.4030  &   20.831  &    0.023  &   57540.4137  &   20.587  &    0.059 \\
   57541.4002  &   21.242  &    0.026  &   57847.4935  &   21.041  &    0.042  &   57541.4077  &   20.239  &    0.032 \\
   57781.6234  &   20.933  &    0.018  &   57847.5050  &   20.972  &    0.035  &   57781.6373  &   20.161  &    0.032 \\
   57781.6678  &   21.085  &    0.016  &   57847.5247  &   21.046  &    0.038  &   57781.6801  &   20.183  &    0.020 \\
   57781.6848  &   21.089  &    0.015  &   57847.5465  &   21.099  &    0.046  &   57781.6968  &   20.282  &    0.022 \\
   57781.7017  &   21.135  &    0.016  &   57847.5664  &   21.063  &    0.048  &   57781.7140  &   20.314  &    0.023 \\
   57781.7190  &   21.157  &    0.015  &   57847.5873  &   21.086  &    0.036  &   57781.7300  &   20.250  &    0.022 \\
   57781.7395  &   21.185  &    0.017  &   57847.6049  &   21.086  &    0.035  &   57781.7525  &   20.222  &    0.030 \\
   57781.7570  &   21.222  &    0.019  &   57848.4812  &   20.695  &    0.035  &   57782.6171  &   20.376  &    0.038 \\
   57782.6106  &   21.458  &    0.028  &   57848.4992  &   20.590  &    0.034  &   57782.6321  &   20.390  &    0.031 \\
   57782.6502  &   21.453  &    0.024  &   57848.5345  &   20.662  &    0.038  &   57782.6459  &   20.360  &    0.032 \\
   57782.6731  &   21.464  &    0.018  &   57848.5526  &   20.721  &    0.034  &   57782.6573  &   20.461  &    0.026 \\
   57782.6959  &   21.537  &    0.022  &   57848.5747  &   20.776  &    0.042  &   57782.6688  &   20.467  &    0.031 \\
   57782.7073  &   21.501  &    0.017  &   57848.5940  &   20.729  &    0.037  &   57782.6917  &   20.544  &    0.031 \\
   57782.7188  &   21.508  &    0.021  &   57849.4671  &   20.986  &    0.080  &   57782.7031  &   20.440  &    0.032 \\
   57782.7303  &   21.514  &    0.019  &   57849.4869  &   21.143  &    0.083  &   57782.7145  &   20.408  &    0.026 \\
   57782.7417  &   21.454  &    0.021  &   57849.5126  &   21.009  &    0.080  &   57782.7260  &   20.378  &    0.026 \\
   57782.7533  &   21.460  &    0.021  &   57849.5337  &   21.234  &    0.111  &   57782.7488  &   20.480  &    0.026 \\
   57782.7648  &   21.420  &    0.029  &   57849.5537  &   21.100  &    0.097  &   57782.7719  &   20.404  &    0.050 \\
   57847.4876  &   21.457  &    0.075  &   57849.5724  &   21.152  &    0.096  &   57800.5651  &   20.259  &    0.057 \\
   57847.4975  &   21.455  &    0.059  &   57849.5910  &   21.079  &    0.095  &   57800.5723  &   20.204  &    0.048 \\
   57847.5013  &   21.422  &    0.060  &       ---     &     ---   &    9.999  &   57800.5763  &   20.229  &    0.043 \\
   57847.5208  &   21.500  &    0.068  &       ---     &     ---   &    9.999  &   57800.5803  &   20.240  &    0.041 \\
   57847.5425  &   21.363  &    0.056  &       ---     &     ---   &    9.999  &   57800.5843  &   20.290  &    0.041 \\
   57847.5625  &   21.389  &    0.054  &       ---     &     ---   &    9.999  &   57800.5884  &   20.305  &    0.043 \\
   57847.5833  &   21.519  &    0.060  &       ---     &     ---   &    9.999  &   57800.5924  &   20.267  &    0.039 \\
   57847.6010  &   21.468  &    0.041  &       ---     &     ---   &    9.999  &   57800.5964  &   20.389  &    0.049 \\
   57848.4773  &   20.939  &    0.051  &       ---     &     ---   &    9.999  &   57800.6004  &   20.323  &    0.049 \\
   57848.4952  &   20.921  &    0.053  &       ---     &     ---   &    9.999  &   57800.6044  &   20.380  &    0.048 \\
   57848.5130  &   20.848  &    0.054  &       ---     &     ---   &    9.999  &   57800.6085  &   20.360  &    0.059 \\
   57848.5305  &   20.941  &    0.054  &       ---     &     ---   &    9.999  &   57800.6141  &   20.377  &    0.048 \\
   57848.5487  &   20.960  &    0.042  &       ---     &     ---   &    9.999  &   57800.6182  &   20.302  &    0.050 \\
   57848.5707  &   20.995  &    0.046  &       ---     &     ---   &    9.999  &   57800.6222  &   20.321  &    0.048 \\
   57848.5900  &   21.042  &    0.055  &       ---     &     ---   &    9.999  &   57800.6262  &   20.289  &    0.046 \\
   57849.4631  &   21.671  &    0.161  &       ---     &     ---   &    9.999  &   57800.6302  &   20.360  &    0.057 \\
   57849.4830  &   21.577  &    0.136  &       ---     &     ---   &    9.999  &   57800.6342  &   20.341  &    0.056 \\
   57849.5086  &   21.594  &    0.150  &       ---     &     ---   &    9.999  &   57800.6382  &   20.356  &    0.056 \\
   57849.5298  &   21.632  &    0.160  &       ---     &     ---   &    9.999  &   57800.6422  &   20.318  &    0.047 \\
   57849.5497  &   21.480  &    0.145  &       ---     &     ---   &    9.999  &   57800.6462  &   20.312  &    0.048 \\
   57849.5685  &   21.457  &    0.129  &       ---     &     ---   &    9.999  &   57800.6503  &   20.333  &    0.054 \\
   57849.5870  &   21.199  &    0.113  &       ---     &     ---   &    9.999  &   57800.6543  &   20.327  &    0.054 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6583  &   20.365  &    0.046 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6623  &   20.308  &    0.051 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.326  &    0.057 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.361  &    0.057 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.296  &    0.057 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.387  &    0.051 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.319  &    0.045 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.376  &    0.044 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.342  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.452  &    0.060 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.359  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.325  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.440  &    0.071 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.331  &    0.064 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.444  &    0.063 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.409  &    0.059 \\
\hline
\multicolumn{9}{c}{CraterII-V010} \\
\hline
   57538.4142  &   21.380  &    0.029  &   57538.4172  &   20.984  &    0.021  &   57538.4207  &   20.249  &    0.043 \\
   57539.4111  &   20.605  &    0.020  &   57540.3957  &   21.161  &    0.033  &   57540.3993  &   20.433  &    0.041 \\
   57540.3930  &   21.621  &    0.045  &   57540.4248  &   21.223  &    0.038  &   57540.4283  &   20.474  &    0.051 \\
   57540.4221  &   21.672  &    0.040  &   57541.4178  &   20.761  &    0.023  &   57541.4213  &   20.207  &    0.034 \\
   57541.4150  &   21.182  &    0.028  &   57847.5149  &   20.397  &    0.023  &       ---     &     ---   &    9.999 \\
   57541.4398  &   21.279  &    0.034  &   57847.5345  &   20.366  &    0.026  &       ---     &     ---   &    9.999 \\
   57847.5110  &   20.764  &    0.030  &   57847.5564  &   20.387  &    0.026  &       ---     &     ---   &    9.999 \\
   57847.5306  &   20.607  &    0.029  &   57847.5768  &   20.432  &    0.026  &       ---     &     ---   &    9.999 \\
   57847.5524  &   20.647  &    0.031  &   57847.5964  &   20.540  &    0.026  &       ---     &     ---   &    9.999 \\
   57847.5729  &   20.750  &    0.033  &   57848.4722  &   20.969  &    0.046  &       ---     &     ---   &    9.999 \\
   57847.5925  &   20.729  &    0.026  &   57848.4904  &   21.125  &    0.057  &       ---     &     ---   &    9.999 \\
   57848.4682  &   21.419  &    0.062  &   57848.5080  &   21.144  &    0.067  &       ---     &     ---   &    9.999 \\
   57848.4865  &   21.429  &    0.071  &   57848.5235  &   21.103  &    0.060  &       ---     &     ---   &    9.999 \\
   57848.5040  &   21.540  &    0.090  &   57848.5436  &   21.132  &    0.062  &       ---     &     ---   &    9.999 \\
   57848.5195  &   21.739  &    0.104  &   57848.5617  &   21.044  &    0.049  &       ---     &     ---   &    9.999 \\
   57848.5396  &   21.484  &    0.075  &   57848.5840  &   21.020  &    0.052  &       ---     &     ---   &    9.999 \\
   57848.5577  &   21.689  &    0.094  &   57849.4579  &   20.618  &    0.069  &       ---     &     ---   &    9.999 \\
   57848.5800  &   21.471  &    0.064  &   57849.4763  &   20.535  &    0.052  &       ---     &     ---   &    9.999 \\
   57849.4539  &   21.018  &    0.084  &   57849.4994  &   20.730  &    0.063  &       ---     &     ---   &    9.999 \\
   57849.4723  &   21.020  &    0.082  &   57849.5217  &   20.760  &    0.064  &       ---     &     ---   &    9.999 \\
   57849.4954  &   21.009  &    0.078  &   57849.5434  &   20.704  &    0.069  &       ---     &     ---   &    9.999 \\
   57849.5177  &   21.077  &    0.088  &   57849.5628  &   21.110  &    0.091  &       ---     &     ---   &    9.999 \\
   57849.5394  &   21.193  &    0.119  &   57849.5818  &   20.934  &    0.079  &       ---     &     ---   &    9.999 \\
   57849.5588  &   21.131  &    0.103  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5779  &   21.247  &    0.122  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
\hline
\multicolumn{9}{c}{CraterII-V012} \\
\hline
   57538.4249  &   21.506  &    0.035  &   57538.4276  &   20.981  &    0.029  &   57538.4312  &   20.301  &    0.047 \\
   57539.4280  &   21.177  &    0.030  &   57540.4395  &   21.131  &    0.033  &   57540.4430  &   20.326  &    0.045 \\
   57540.4368  &   21.561  &    0.038  &   57541.4030  &   20.558  &    0.020  &   57541.4077  &   20.117  &    0.023 \\
   57541.4002  &   20.849  &    0.018  &   57541.4296  &   20.595  &    0.019  &   57541.4269  &   20.176  &    0.034 \\
   57541.4324  &   20.940  &    0.023  &   57847.4935  &   20.680  &    0.027  &   57781.6373  &   20.182  &    0.041 \\
   57781.6234  &   21.130  &    0.017  &   57847.5050  &   20.692  &    0.027  &   57781.6801  &   20.277  &    0.020 \\
   57781.6678  &   21.256  &    0.015  &   57847.5247  &   20.591  &    0.026  &   57781.6968  &   20.286  &    0.020 \\
   57781.6848  &   21.287  &    0.015  &   57847.5465  &   20.638  &    0.032  &   57781.7140  &   20.328  &    0.022 \\
   57781.7017  &   21.338  &    0.018  &   57847.5664  &   20.657  &    0.031  &   57781.7300  &   20.293  &    0.024 \\
   57781.7190  &   21.330  &    0.016  &   57847.5873  &   20.723  &    0.027  &   57781.7525  &   20.291  &    0.025 \\
   57781.7395  &   21.412  &    0.017  &   57847.6049  &   20.768  &    0.027  &   57782.6171  &   20.533  &    0.039 \\
   57781.7570  &   21.412  &    0.022  &   57848.4812  &   21.103  &    0.054  &   57782.6321  &   20.530  &    0.033 \\
   57782.6106  &   21.584  &    0.030  &   57848.4992  &   21.232  &    0.069  &   57782.6459  &   20.490  &    0.029 \\
   57782.6235  &   21.661  &    0.025  &   57848.5345  &   21.178  &    0.056  &   57782.6573  &   20.463  &    0.027 \\
   57782.6381  &   21.597  &    0.021  &   57848.5526  &   21.193  &    0.060  &   57782.6688  &   20.578  &    0.031 \\
   57782.6502  &   21.632  &    0.022  &   57848.5747  &   21.114  &    0.054  &   57782.6802  &   20.511  &    0.032 \\
   57782.6616  &   21.601  &    0.020  &   57848.5940  &   21.098  &    0.052  &   57782.6917  &   20.535  &    0.025 \\
   57782.6731  &   21.585  &    0.019  &   57849.4671  &   20.729  &    0.069  &   57782.7031  &   20.555  &    0.031 \\
   57782.6845  &   21.636  &    0.022  &   57849.4869  &   20.714  &    0.052  &   57782.7145  &   20.570  &    0.025 \\
   57782.6959  &   21.633  &    0.021  &   57849.5126  &   20.776  &    0.062  &   57782.7260  &   20.525  &    0.023 \\
   57782.7073  &   21.705  &    0.021  &   57849.5337  &   20.748  &    0.069  &   57782.7374  &   20.569  &    0.033 \\
   57782.7188  &   21.678  &    0.022  &   57849.5537  &   20.912  &    0.083  &   57782.7488  &   20.507  &    0.032 \\
   57782.7303  &   21.643  &    0.021  &   57849.5724  &   20.917  &    0.075  &   57782.7605  &   20.395  &    0.036 \\
   57782.7417  &   21.591  &    0.019  &   57849.5910  &   20.776  &    0.079  &   57782.7719  &   20.432  &    0.039 \\
   57782.7533  &   21.549  &    0.021  &       ---     &     ---   &    9.999  &   57800.5651  &   20.592  &    0.082 \\
   57782.7648  &   21.477  &    0.027  &       ---     &     ---   &    9.999  &   57800.5723  &   20.503  &    0.063 \\
   57847.4876  &   21.045  &    0.048  &       ---     &     ---   &    9.999  &   57800.5763  &   20.504  &    0.055 \\
   57847.4975  &   21.038  &    0.035  &       ---     &     ---   &    9.999  &   57800.5803  &   20.458  &    0.051 \\
   57847.5013  &   21.050  &    0.045  &       ---     &     ---   &    9.999  &   57800.5843  &   20.498  &    0.043 \\
   57847.5208  &   20.963  &    0.041  &       ---     &     ---   &    9.999  &   57800.5884  &   20.565  &    0.057 \\
   57847.5425  &   21.026  &    0.039  &       ---     &     ---   &    9.999  &   57800.5924  &   20.563  &    0.060 \\
   57847.5625  &   21.031  &    0.041  &       ---     &     ---   &    9.999  &   57800.5964  &   20.506  &    0.049 \\
   57847.5833  &   21.064  &    0.039  &       ---     &     ---   &    9.999  &   57800.6004  &   20.502  &    0.052 \\
   57847.6010  &   21.103  &    0.030  &       ---     &     ---   &    9.999  &   57800.6044  &   20.481  &    0.049 \\
   57848.4773  &   21.536  &    0.085  &       ---     &     ---   &    9.999  &   57800.6085  &   20.574  &    0.070 \\
   57848.4952  &   21.513  &    0.092  &       ---     &     ---   &    9.999  &   57800.6141  &   20.461  &    0.050 \\
   57848.5130  &   21.618  &    0.104  &       ---     &     ---   &    9.999  &   57800.6182  &   20.566  &    0.055 \\
   57848.5305  &   21.562  &    0.085  &       ---     &     ---   &    9.999  &   57800.6222  &   20.375  &    0.048 \\
   57848.5487  &   21.488  &    0.081  &       ---     &     ---   &    9.999  &   57800.6262  &   20.452  &    0.052 \\
   57848.5707  &   21.546  &    0.083  &       ---     &     ---   &    9.999  &   57800.6302  &   20.450  &    0.059 \\
   57848.5900  &   21.483  &    0.077  &       ---     &     ---   &    9.999  &   57800.6342  &   20.564  &    0.058 \\
   57849.4631  &   21.001  &    0.102  &       ---     &     ---   &    9.999  &   57800.6382  &   20.500  &    0.052 \\
   57849.4830  &   20.970  &    0.073  &       ---     &     ---   &    9.999  &   57800.6422  &   20.517  &    0.061 \\
   57849.5086  &   21.073  &    0.087  &       ---     &     ---   &    9.999  &   57800.6462  &   20.507  &    0.057 \\
   57849.5298  &   20.935  &    0.087  &       ---     &     ---   &    9.999  &   57800.6503  &   20.534  &    0.061 \\
   57849.5497  &   21.274  &    0.120  &       ---     &     ---   &    9.999  &   57800.6543  &   20.487  &    0.064 \\
   57849.5685  &   21.343  &    0.126  &       ---     &     ---   &    9.999  &   57800.6583  &   20.640  &    0.061 \\
   57849.5870  &   21.688  &    0.169  &       ---     &     ---   &    9.999  &   57800.6623  &   20.520  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.480  &    0.059 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.588  &    0.064 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.534  &    0.060 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.487  &    0.055 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.388  &    0.048 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.396  &    0.048 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.322  &    0.047 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.362  &    0.054 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.234  &    0.043 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.188  &    0.053 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.199  &    0.058 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.198  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.180  &    0.042 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.195  &    0.054 \\
\hline
\multicolumn{9}{c}{CraterII-V013} \\
\hline
   57538.3730  &   21.191  &    0.292  &   57538.4276  &   20.942  &    0.026  &   57538.4312  &   20.281  &    0.052 \\
   57538.4249  &   21.441  &    0.034  &   57540.4067  &   21.021  &    0.027  &   57540.4102  &   20.357  &    0.043 \\
   57539.4280  &   21.096  &    0.028  &   57540.4395  &   21.103  &    0.030  &   57540.4137  &   20.565  &    0.068 \\
   57540.4039  &   21.463  &    0.034  &   57541.4030  &   20.551  &    0.021  &   57540.4430  &   20.334  &    0.031 \\
   57540.4368  &   21.630  &    0.048  &   57541.4296  &   20.568  &    0.025  &   57541.4077  &   20.068  &    0.025 \\
   57541.4002  &   20.883  &    0.020  &   57847.4935  &   20.876  &    0.031  &   57541.4269  &   20.115  &    0.028 \\
   57541.4324  &   20.933  &    0.038  &   57847.5050  &   20.723  &    0.032  &   57781.6373  &   20.525  &    0.050 \\
   57781.6234  &   21.345  &    0.025  &   57847.5247  &   20.668  &    0.030  &   57781.6801  &   20.298  &    0.025 \\
   57781.6678  &   21.404  &    0.020  &   57847.5465  &   20.511  &    0.029  &   57781.6968  &   20.342  &    0.021 \\
   57781.6848  &   21.447  &    0.017  &   57847.5664  &   20.529  &    0.032  &   57781.7140  &   20.348  &    0.025 \\
   57781.7017  &   21.476  &    0.017  &   57847.5873  &   20.542  &    0.025  &   57781.7300  &   20.394  &    0.027 \\
   57781.7190  &   21.493  &    0.019  &   57847.6049  &   20.580  &    0.023  &   57781.7525  &   20.503  &    0.034 \\
   57781.7395  &   21.519  &    0.023  &   57848.4812  &   20.974  &    0.048  &   57782.6171  &   20.422  &    0.041 \\
   57781.7570  &   21.571  &    0.024  &   57848.4992  &   21.014  &    0.049  &   57782.6321  &   20.354  &    0.028 \\
   57782.6106  &   21.555  &    0.036  &   57848.5345  &   21.090  &    0.058  &   57782.6459  &   20.217  &    0.022 \\
   57782.6235  &   21.439  &    0.028  &   57848.5526  &   21.099  &    0.051  &   57782.6573  &   20.166  &    0.023 \\
   57782.6381  &   21.228  &    0.019  &   57848.5747  &   20.982  &    0.050  &   57782.6688  &   20.193  &    0.021 \\
   57782.6502  &   21.092  &    0.016  &   57848.5940  &   21.099  &    0.055  &   57782.6802  &   20.141  &    0.021 \\
   57782.6616  &   21.041  &    0.015  &   57849.4671  &   20.720  &    0.060  &   57782.6917  &   20.085  &    0.020 \\
   57782.6731  &   20.929  &    0.015  &   57849.4869  &   20.555  &    0.050  &   57782.7031  &   20.054  &    0.023 \\
   57782.6845  &   20.904  &    0.013  &   57849.5126  &   20.468  &    0.042  &   57782.7145  &   20.019  &    0.022 \\
   57782.6959  &   20.844  &    0.014  &   57849.5337  &   20.487  &    0.055  &   57782.7260  &   20.104  &    0.025 \\
   57782.7073  &   20.846  &    0.012  &   57849.5537  &   20.517  &    0.055  &   57782.7374  &   20.087  &    0.019 \\
   57782.7188  &   20.844  &    0.013  &   57849.5724  &   20.550  &    0.053  &   57782.7488  &   20.030  &    0.021 \\
   57782.7303  &   20.887  &    0.013  &   57849.5910  &   20.783  &    0.078  &   57782.7605  &   20.158  &    0.030 \\
   57782.7417  &   20.947  &    0.015  &       ---     &     ---   &    9.999  &   57782.7719  &   20.131  &    0.036 \\
   57782.7533  &   20.989  &    0.017  &       ---     &     ---   &    9.999  &   57800.5651  &   20.419  &    0.066 \\
   57782.7648  &   21.009  &    0.020  &       ---     &     ---   &    9.999  &   57800.5723  &   20.519  &    0.068 \\
   57847.4876  &   21.292  &    0.062  &       ---     &     ---   &    9.999  &   57800.5763  &   20.525  &    0.061 \\
   57847.4975  &   21.181  &    0.058  &       ---     &     ---   &    9.999  &   57800.5803  &   20.471  &    0.055 \\
   57847.5013  &   21.133  &    0.043  &       ---     &     ---   &    9.999  &   57800.5843  &   20.430  &    0.048 \\
   57847.5208  &   21.099  &    0.045  &       ---     &     ---   &    9.999  &   57800.5884  &   20.399  &    0.054 \\
   57847.5425  &   20.922  &    0.040  &       ---     &     ---   &    9.999  &   57800.5924  &   20.451  &    0.052 \\
   57847.5625  &   20.820  &    0.042  &       ---     &     ---   &    9.999  &   57800.5964  &   20.504  &    0.053 \\
   57847.5833  &   20.869  &    0.037  &       ---     &     ---   &    9.999  &   57800.6004  &   20.397  &    0.059 \\
   57847.6010  &   20.942  &    0.025  &       ---     &     ---   &    9.999  &   57800.6044  &   20.385  &    0.048 \\
   57848.4773  &   21.444  &    0.080  &       ---     &     ---   &    9.999  &   57800.6085  &   20.344  &    0.053 \\
   57848.4952  &   21.358  &    0.077  &       ---     &     ---   &    9.999  &   57800.6141  &   20.433  &    0.052 \\
   57848.5130  &   21.504  &    0.105  &       ---     &     ---   &    9.999  &   57800.6182  &   20.372  &    0.051 \\
   57848.5305  &   21.580  &    0.093  &       ---     &     ---   &    9.999  &   57800.6222  &   20.386  &    0.054 \\
   57848.5487  &   21.610  &    0.089  &       ---     &     ---   &    9.999  &   57800.6262  &   20.442  &    0.055 \\
   57848.5707  &   21.716  &    0.103  &       ---     &     ---   &    9.999  &   57800.6302  &   20.346  &    0.057 \\
   57848.5900  &   21.457  &    0.072  &       ---     &     ---   &    9.999  &   57800.6342  &   20.398  &    0.057 \\
   57849.4631  &   20.982  &    0.087  &       ---     &     ---   &    9.999  &   57800.6382  &   20.401  &    0.061 \\
   57849.4830  &   20.989  &    0.083  &       ---     &     ---   &    9.999  &   57800.6422  &   20.485  &    0.054 \\
   57849.5086  &   20.719  &    0.069  &       ---     &     ---   &    9.999  &   57800.6462  &   20.432  &    0.061 \\
   57849.5298  &   20.817  &    0.077  &       ---     &     ---   &    9.999  &   57800.6503  &   20.538  &    0.064 \\
   57849.5497  &   20.862  &    0.093  &       ---     &     ---   &    9.999  &   57800.6543  &   20.354  &    0.058 \\
   57849.5685  &   20.977  &    0.087  &       ---     &     ---   &    9.999  &   57800.6583  &   20.396  &    0.051 \\
   57849.5870  &   21.158  &    0.123  &       ---     &     ---   &    9.999  &   57800.6623  &   20.436  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.436  &    0.058 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.467  &    0.069 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.418  &    0.068 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.557  &    0.054 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.416  &    0.058 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.588  &    0.076 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.498  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.408  &    0.064 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.440  &    0.043 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.471  &    0.080 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.427  &    0.065 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.615  &    0.081 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.521  &    0.072 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.616  &    0.086 \\
\hline
\multicolumn{9}{c}{CraterII-V014} \\
\hline
   57538.4142  &   21.572  &    0.038  &   57538.4172  &   21.186  &    0.032  &   57538.4207  &   20.535  &    0.049 \\
   57539.4111  &   21.568  &    0.042  &   57540.3957  &   20.629  &    0.020  &   57540.3993  &   20.213  &    0.038 \\
   57540.3930  &   20.850  &    0.019  &   57540.4248  &   20.706  &    0.020  &   57540.4283  &   20.198  &    0.037 \\
   57540.4221  &   21.017  &    0.026  &   57541.4178  &   21.109  &    0.022  &   57541.4213  &   20.437  &    0.038 \\
   57541.4150  &   21.472  &    0.034  &   57847.4935  &   20.841  &    0.040  &   57781.6373  &   20.262  &    0.043 \\
   57541.4398  &   21.531  &    0.044  &   57847.5050  &   20.847  &    0.033  &   57781.6801  &   20.266  &    0.023 \\
   57781.6234  &   21.128  &    0.021  &   57847.5149  &   20.937  &    0.038  &   57781.6968  &   20.347  &    0.021 \\
   57781.6678  &   21.253  &    0.015  &   57847.5345  &   20.960  &    0.043  &   57781.7140  &   20.246  &    0.020 \\
   57781.6848  &   21.275  &    0.018  &   57847.5564  &   20.984  &    0.040  &   57781.7300  &   20.329  &    0.022 \\
   57781.7017  &   21.309  &    0.016  &   57847.5768  &   21.049  &    0.039  &   57781.7525  &   20.247  &    0.030 \\
   57781.7190  &   21.315  &    0.014  &   57847.5964  &   21.039  &    0.035  &   57782.6171  &   20.467  &    0.044 \\
   57781.7395  &   21.379  &    0.018  &   57848.4722  &   21.053  &    0.049  &   57782.6321  &   20.588  &    0.034 \\
   57781.7570  &   21.408  &    0.020  &   57848.4904  &   20.977  &    0.043  &   57782.6459  &   20.538  &    0.034 \\
   57782.6106  &   21.544  &    0.030  &   57848.5080  &   20.598  &    0.037  &   57782.6573  &   20.486  &    0.033 \\
   57782.6235  &   21.554  &    0.028  &   57848.5235  &   20.426  &    0.028  &   57782.6688  &   20.431  &    0.030 \\
   57782.6381  &   21.530  &    0.025  &   57848.5436  &   20.289  &    0.025  &   57782.6802  &   20.482  &    0.031 \\
   57782.6502  &   21.575  &    0.023  &   57848.5617  &   20.321  &    0.024  &   57782.6917  &   20.497  &    0.031 \\
   57782.6616  &   21.501  &    0.020  &   57848.5840  &   20.499  &    0.033  &   57782.7031  &   20.314  &    0.027 \\
   57782.6731  &   21.555  &    0.018  &   57849.4579  &   21.128  &    0.089  &   57782.7145  &   20.282  &    0.023 \\
   57782.6845  &   21.481  &    0.019  &   57849.4763  &   21.197  &    0.083  &   57782.7260  &   20.260  &    0.025 \\
   57782.6959  &   21.372  &    0.020  &   57849.4994  &   21.185  &    0.083  &   57782.7374  &   20.244  &    0.023 \\
   57782.7073  &   21.254  &    0.017  &   57849.5217  &   21.181  &    0.090  &   57782.7488  &   20.159  &    0.021 \\
   57782.7188  &   21.133  &    0.015  &   57849.5434  &   21.380  &    0.119  &   57782.7605  &   20.161  &    0.023 \\
   57782.7303  &   21.071  &    0.013  &   57849.5628  &   21.040  &    0.087  &   57782.7719  &   19.977  &    0.029 \\
   57782.7417  &   20.992  &    0.015  &   57849.5818  &   21.028  &    0.085  &   57800.5651  &   20.232  &    0.063 \\
   57782.7533  &   20.953  &    0.014  &       ---     &     ---   &    9.999  &   57800.5723  &   20.240  &    0.052 \\
   57782.7648  &   20.893  &    0.016  &       ---     &     ---   &    9.999  &   57800.5763  &   20.287  &    0.050 \\
   57847.4876  &   21.223  &    0.056  &       ---     &     ---   &    9.999  &   57800.5803  &   20.329  &    0.045 \\
   57847.4975  &   21.285  &    0.053  &       ---     &     ---   &    9.999  &   57800.5843  &   20.197  &    0.040 \\
   57847.5013  &   21.294  &    0.052  &       ---     &     ---   &    9.999  &   57800.5884  &   20.331  &    0.046 \\
   57847.5110  &   21.349  &    0.054  &       ---     &     ---   &    9.999  &   57800.5924  &   20.348  &    0.047 \\
   57847.5306  &   21.394  &    0.048  &       ---     &     ---   &    9.999  &   57800.5964  &   20.240  &    0.041 \\
   57847.5524  &   21.441  &    0.066  &       ---     &     ---   &    9.999  &   57800.6004  &   20.359  &    0.047 \\
   57847.5729  &   21.478  &    0.057  &       ---     &     ---   &    9.999  &   57800.6044  &   20.271  &    0.045 \\
   57847.5925  &   21.426  &    0.054  &       ---     &     ---   &    9.999  &   57800.6085  &   20.366  &    0.050 \\
   57848.4682  &   21.605  &    0.084  &       ---     &     ---   &    9.999  &   57800.6141  &   20.307  &    0.044 \\
   57848.4865  &   21.520  &    0.091  &       ---     &     ---   &    9.999  &   57800.6182  &   20.312  &    0.047 \\
   57848.5040  &   20.995  &    0.062  &       ---     &     ---   &    9.999  &   57800.6222  &   20.441  &    0.053 \\
   57848.5195  &   20.662  &    0.041  &       ---     &     ---   &    9.999  &   57800.6262  &   20.355  &    0.051 \\
   57848.5396  &   20.530  &    0.034  &       ---     &     ---   &    9.999  &   57800.6302  &   20.318  &    0.054 \\
   57848.5577  &   20.554  &    0.038  &       ---     &     ---   &    9.999  &   57800.6342  &   20.301  &    0.042 \\
   57848.5800  &   20.650  &    0.038  &       ---     &     ---   &    9.999  &   57800.6382  &   20.284  &    0.047 \\
   57849.4539  &   21.623  &    0.153  &       ---     &     ---   &    9.999  &   57800.6422  &   20.353  &    0.049 \\
   57849.4723  &   21.738  &    0.163  &       ---     &     ---   &    9.999  &   57800.6462  &   20.329  &    0.047 \\
   57849.4954  &   21.736  &    0.140  &       ---     &     ---   &    9.999  &   57800.6503  &   20.340  &    0.049 \\
   57849.5177  &   21.728  &    0.160  &       ---     &     ---   &    9.999  &   57800.6543  &   20.364  &    0.045 \\
   57849.5394  &   21.349  &    0.142  &       ---     &     ---   &    9.999  &   57800.6583  &   20.349  &    0.044 \\
   57849.5588  &   21.508  &    0.154  &       ---     &     ---   &    9.999  &   57800.6623  &   20.257  &    0.042 \\
   57849.5779  &   21.457  &    0.136  &       ---     &     ---   &    9.999  &   57800.6663  &   20.312  &    0.047 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.338  &    0.051 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.388  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.324  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.371  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.333  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.481  &    0.065 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.321  &    0.057 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.367  &    0.044 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.380  &    0.056 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.344  &    0.059 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.324  &    0.055 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.441  &    0.059 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.439  &    0.062 \\
\hline
\multicolumn{9}{c}{CraterII-V015} \\
\hline
   57538.4142  &   21.373  &    0.036  &   57538.4172  &   20.944  &    0.026  &   57538.4207  &   20.317  &    0.047 \\
   57539.4111  &   21.513  &    0.043  &   57540.3957  &   20.492  &    0.019  &   57540.3993  &   20.033  &    0.030 \\
   57540.3930  &   20.751  &    0.022  &   57540.4248  &   20.583  &    0.021  &   57540.4283  &   20.047  &    0.038 \\
   57540.4221  &   20.789  &    0.020  &   57541.4178  &   21.188  &    0.029  &   57541.4213  &   20.440  &    0.040 \\
   57541.4150  &   21.576  &    0.035  &   57847.5149  &   21.080  &    0.041  &       ---     &     ---   &    9.999 \\
   57541.4398  &   21.564  &    0.036  &   57847.5345  &   21.077  &    0.049  &       ---     &     ---   &    9.999 \\
   57847.5110  &   21.510  &    0.062  &   57847.5564  &   21.039  &    0.052  &       ---     &     ---   &    9.999 \\
   57847.5306  &   21.536  &    0.061  &   57847.5768  &   21.075  &    0.043  &       ---     &     ---   &    9.999 \\
   57847.5524  &   21.643  &    0.081  &   57847.5964  &   21.070  &    0.041  &       ---     &     ---   &    9.999 \\
   57847.5729  &   21.515  &    0.060  &   57848.4722  &   20.574  &    0.032  &       ---     &     ---   &    9.999 \\
   57847.5925  &   21.581  &    0.058  &   57848.4904  &   20.614  &    0.035  &       ---     &     ---   &    9.999 \\
   57848.4682  &   20.772  &    0.041  &   57848.5080  &   20.702  &    0.042  &       ---     &     ---   &    9.999 \\
   57848.4865  &   20.853  &    0.049  &   57848.5235  &   20.646  &    0.038  &       ---     &     ---   &    9.999 \\
   57848.5040  &   21.011  &    0.059  &   57848.5436  &   20.710  &    0.038  &       ---     &     ---   &    9.999 \\
   57848.5195  &   20.866  &    0.050  &   57848.5617  &   20.737  &    0.035  &       ---     &     ---   &    9.999 \\
   57848.5396  &   20.999  &    0.056  &   57848.5840  &   20.834  &    0.050  &       ---     &     ---   &    9.999 \\
   57848.5577  &   21.109  &    0.056  &   57849.4579  &   21.115  &    0.094  &       ---     &     ---   &    9.999 \\
   57848.5800  &   21.146  &    0.051  &   57849.4763  &   21.184  &    0.099  &       ---     &     ---   &    9.999 \\
   57849.4539  &   21.779  &    0.200  &   57849.4994  &   21.257  &    0.110  &       ---     &     ---   &    9.999 \\
   57849.4723  &   21.737  &    0.152  &   57849.5217  &   20.878  &    0.071  &       ---     &     ---   &    9.999 \\
   57849.4954  &   21.579  &    0.133  &   57849.5434  &   20.963  &    0.082  &       ---     &     ---   &    9.999 \\
   57849.5177  &   21.170  &    0.095  &   57849.5628  &   21.042  &    0.085  &       ---     &     ---   &    9.999 \\
   57849.5394  &   21.380  &    0.139  &   57849.5818  &   21.063  &    0.085  &       ---     &     ---   &    9.999 \\
   57849.5588  &   21.718  &    0.191  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5779  &   21.436  &    0.135  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
\hline
\multicolumn{9}{c}{CraterII-V020} \\
\hline
   57538.4249  &   21.441  &    0.038  &   57538.4276  &   21.054  &    0.032  &   57538.4312  &   20.458  &    0.052 \\
   57539.4280  &   21.042  &    0.026  &   57540.4067  &   21.060  &    0.027  &   57540.4102  &   20.489  &    0.044 \\
   57540.4039  &   21.572  &    0.033  &   57540.4395  &   21.125  &    0.031  &   57540.4137  &   20.545  &    0.056 \\
   57540.4368  &   21.566  &    0.038  &   57541.4030  &   20.926  &    0.026  &   57540.4430  &   20.451  &    0.043 \\
   57541.4002  &   21.337  &    0.028  &   57541.4296  &   20.928  &    0.029  &   57541.4077  &   20.299  &    0.027 \\
   57541.4324  &   21.345  &    0.035  &   57847.5247  &   21.002  &    0.039  &   57541.4269  &   20.254  &    0.035 \\
   57781.6234  &   21.607  &    0.029  &   57847.5465  &   21.048  &    0.047  &   57781.6373  &   20.527  &    0.050 \\
   57781.7190  &   21.638  &    0.045  &   57847.5664  &   21.111  &    0.049  &   57782.6573  &   20.359  &    0.028 \\
   57782.6235  &   21.308  &    0.022  &   57847.5873  &   21.057  &    0.038  &   57782.6688  &   20.348  &    0.026 \\
   57782.6381  &   21.332  &    0.020  &   57847.6049  &   21.061  &    0.037  &   57782.6802  &   20.338  &    0.024 \\
   57782.6502  &   21.361  &    0.018  &   57848.4812  &   20.753  &    0.036  &   57782.6917  &   20.359  &    0.028 \\
   57782.6616  &   21.386  &    0.018  &   57848.4992  &   20.622  &    0.036  &   57782.7031  &   20.376  &    0.023 \\
   57782.6731  &   21.372  &    0.019  &   57848.5345  &   20.777  &    0.039  &   57782.7145  &   20.421  &    0.022 \\
   57782.6845  &   21.435  &    0.019  &   57848.5526  &   20.741  &    0.038  &   57782.7374  &   20.443  &    0.027 \\
   57782.6959  &   21.453  &    0.018  &   57848.5747  &   20.776  &    0.040  &   57782.7605  &   20.521  &    0.032 \\
   57782.7073  &   21.423  &    0.018  &   57848.5940  &   20.828  &    0.045  &   57782.7719  &   20.543  &    0.048 \\
   57782.7188  &   21.543  &    0.017  &   57849.4671  &   21.165  &    0.097  &   57800.5651  &   20.214  &    0.051 \\
   57782.7417  &   21.570  &    0.022  &   57849.4869  &   21.167  &    0.077  &   57800.5723  &   20.216  &    0.056 \\
   57782.7648  &   21.627  &    0.029  &   57849.5126  &   21.257  &    0.102  &   57800.5763  &   20.305  &    0.049 \\
   57847.5208  &   21.505  &    0.063  &   57849.5337  &   21.235  &    0.103  &   57800.5803  &   20.175  &    0.044 \\
   57847.5425  &   21.505  &    0.065  &   57849.5537  &   20.923  &    0.082  &   57800.5843  &   20.198  &    0.045 \\
   57847.5625  &   21.509  &    0.065  &   57849.5724  &   21.179  &    0.095  &   57800.5884  &   20.177  &    0.043 \\
   57847.5833  &   21.442  &    0.057  &   57849.5910  &   21.223  &    0.119  &   57800.5924  &   20.268  &    0.037 \\
   57847.6010  &   21.552  &    0.040  &       ---     &     ---   &    9.999  &   57800.5964  &   20.289  &    0.056 \\
   57848.4773  &   21.065  &    0.049  &       ---     &     ---   &    9.999  &   57800.6004  &   20.223  &    0.045 \\
   57848.4952  &   20.989  &    0.056  &       ---     &     ---   &    9.999  &   57800.6044  &   20.202  &    0.050 \\
   57848.5130  &   21.005  &    0.059  &       ---     &     ---   &    9.999  &   57800.6085  &   20.191  &    0.051 \\
   57848.5305  &   20.973  &    0.056  &       ---     &     ---   &    9.999  &   57800.6141  &   20.253  &    0.041 \\
   57848.5487  &   21.009  &    0.065  &       ---     &     ---   &    9.999  &   57800.6182  &   20.280  &    0.045 \\
   57848.5707  &   21.059  &    0.052  &       ---     &     ---   &    9.999  &   57800.6222  &   20.231  &    0.060 \\
   57848.5900  &   21.189  &    0.064  &       ---     &     ---   &    9.999  &   57800.6262  &   20.313  &    0.046 \\
   57849.4631  &   21.372  &    0.131  &       ---     &     ---   &    9.999  &   57800.6302  &   20.297  &    0.047 \\
   57849.4830  &   21.470  &    0.126  &       ---     &     ---   &    9.999  &   57800.6342  &   20.303  &    0.059 \\
   57849.5086  &   21.478  &    0.142  &       ---     &     ---   &    9.999  &   57800.6382  &   20.301  &    0.060 \\
   57849.5298  &   21.755  &    0.160  &       ---     &     ---   &    9.999  &   57800.6422  &   20.238  &    0.043 \\
   57849.5497  &   21.557  &    0.158  &       ---     &     ---   &    9.999  &   57800.6462  &   20.249  &    0.047 \\
   57849.5685  &   21.523  &    0.142  &       ---     &     ---   &    9.999  &   57800.6503  &   20.206  &    0.045 \\
   57849.5870  &   21.272  &    0.117  &       ---     &     ---   &    9.999  &   57800.6543  &   20.302  &    0.047 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6583  &   20.299  &    0.046 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6623  &   20.356  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.300  &    0.047 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.387  &    0.068 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.424  &    0.059 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.354  &    0.046 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.361  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.297  &    0.048 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.309  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.381  &    0.063 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.386  &    0.054 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.283  &    0.051 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.372  &    0.068 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.410  &    0.058 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.292  &    0.066 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.375  &    0.067 \\
\hline
\multicolumn{9}{c}{CraterII-V021} \\
\hline
   57538.3730  &   20.813  &    0.180  &   57538.4276  &   20.972  &    0.025  &   57538.4312  &   20.243  &    0.054 \\
   57538.4249  &   21.349  &    0.029  &   57540.4067  &   21.001  &    0.069  &   57540.4102  &   20.449  &    0.052 \\
   57539.4280  &   21.609  &    0.049  &   57540.4395  &   21.078  &    0.027  &   57540.4137  &   20.361  &    0.048 \\
   57540.4368  &   21.548  &    0.046  &   57541.4296  &   20.836  &    0.028  &   57540.4430  &   20.408  &    0.046 \\
   57541.4324  &   21.179  &    0.029  &   57847.4935  &   21.178  &    0.045  &   57541.4269  &   20.272  &    0.031 \\
   57781.6234  &   21.067  &    0.019  &   57847.5050  &   21.095  &    0.039  &   57781.6373  &   20.107  &    0.032 \\
   57781.6678  &   21.194  &    0.014  &   57847.5247  &   21.099  &    0.037  &   57781.6801  &   20.318  &    0.023 \\
   57781.6848  &   21.247  &    0.016  &   57847.5465  &   21.207  &    0.049  &   57781.6968  &   20.292  &    0.021 \\
   57781.7017  &   21.277  &    0.014  &   57847.5664  &   21.135  &    0.046  &   57781.7140  &   20.321  &    0.020 \\
   57781.7190  &   21.308  &    0.013  &   57847.5873  &   21.179  &    0.040  &   57781.7300  &   20.373  &    0.019 \\
   57781.7395  &   21.346  &    0.016  &   57847.6049  &   21.173  &    0.038  &   57781.7525  &   20.347  &    0.032 \\
   57781.7570  &   21.376  &    0.018  &   57848.4812  &   20.926  &    0.037  &   57782.6171  &   20.502  &    0.040 \\
   57782.6106  &   21.648  &    0.032  &   57848.4992  &   21.028  &    0.054  &   57782.6321  &   20.444  &    0.033 \\
   57782.6235  &   21.578  &    0.030  &   57848.5345  &   21.022  &    0.045  &   57782.6459  &   20.527  &    0.030 \\
   57782.6381  &   21.608  &    0.026  &   57848.5526  &   21.143  &    0.056  &   57782.6573  &   20.591  &    0.032 \\
   57782.6502  &   21.648  &    0.023  &   57848.5747  &   20.950  &    0.073  &   57782.6688  &   20.509  &    0.028 \\
   57782.6616  &   21.619  &    0.020  &   57849.4671  &   21.180  &    0.091  &   57782.6802  &   20.503  &    0.027 \\
   57782.6731  &   21.605  &    0.022  &   57849.4869  &   21.390  &    0.095  &   57782.6917  &   20.488  &    0.026 \\
   57782.6845  &   21.629  &    0.020  &   57849.5126  &   21.134  &    0.084  &   57782.7031  &   20.494  &    0.028 \\
   57782.6959  &   21.586  &    0.020  &   57849.5337  &   21.015  &    0.086  &   57782.7145  &   20.538  &    0.026 \\
   57782.7073  &   21.583  &    0.019  &   57849.5537  &   21.051  &    0.089  &   57782.7260  &   20.567  &    0.030 \\
   57782.7188  &   21.593  &    0.017  &   57849.5724  &   20.932  &    0.078  &   57782.7374  &   20.489  &    0.026 \\
   57782.7303  &   21.623  &    0.021  &   57849.5910  &   20.745  &    0.074  &   57782.7488  &   20.532  &    0.033 \\
   57782.7417  &   21.631  &    0.025  &       ---     &     ---   &    9.999  &   57782.7605  &   20.577  &    0.038 \\
   57782.7533  &   21.627  &    0.022  &       ---     &     ---   &    9.999  &   57782.7719  &   20.669  &    0.044 \\
   57782.7648  &   21.618  &    0.030  &       ---     &     ---   &    9.999  &   57800.5651  &   20.666  &    0.086 \\
   57847.4876  &   21.454  &    0.070  &       ---     &     ---   &    9.999  &   57800.5723  &   20.532  &    0.074 \\
   57847.4975  &   21.523  &    0.059  &       ---     &     ---   &    9.999  &   57800.5763  &   20.567  &    0.059 \\
   57847.5013  &   21.550  &    0.062  &       ---     &     ---   &    9.999  &   57800.5803  &   20.572  &    0.055 \\
   57847.5208  &   21.501  &    0.064  &       ---     &     ---   &    9.999  &   57800.5843  &   20.540  &    0.056 \\
   57847.5425  &   21.609  &    0.067  &       ---     &     ---   &    9.999  &   57800.5884  &   20.575  &    0.058 \\
   57847.5625  &   21.615  &    0.072  &       ---     &     ---   &    9.999  &   57800.5924  &   20.541  &    0.058 \\
   57847.5833  &   21.569  &    0.081  &       ---     &     ---   &    9.999  &   57800.5964  &   20.547  &    0.064 \\
   57847.6010  &   21.598  &    0.046  &       ---     &     ---   &    9.999  &   57800.6004  &   20.409  &    0.045 \\
   57848.4773  &   21.379  &    0.072  &       ---     &     ---   &    9.999  &   57800.6044  &   20.462  &    0.052 \\
   57848.4952  &   21.464  &    0.094  &       ---     &     ---   &    9.999  &   57800.6085  &   20.422  &    0.058 \\
   57848.5130  &   21.257  &    0.080  &       ---     &     ---   &    9.999  &   57800.6141  &   20.458  &    0.051 \\
   57848.5305  &   21.462  &    0.082  &       ---     &     ---   &    9.999  &   57800.6182  &   20.352  &    0.051 \\
   57848.5487  &   21.365  &    0.068  &       ---     &     ---   &    9.999  &   57800.6222  &   20.429  &    0.064 \\
   57848.5707  &   21.450  &    0.151  &       ---     &     ---   &    9.999  &   57800.6262  &   20.412  &    0.059 \\
   57849.4631  &   21.301  &    0.134  &       ---     &     ---   &    9.999  &   57800.6302  &   20.338  &    0.050 \\
   57849.4830  &   21.792  &    0.154  &       ---     &     ---   &    9.999  &   57800.6342  &   20.441  &    0.051 \\
   57849.5086  &   21.709  &    0.171  &       ---     &     ---   &    9.999  &   57800.6382  &   20.312  &    0.054 \\
   57849.5298  &   21.422  &    0.125  &       ---     &     ---   &    9.999  &   57800.6422  &   20.328  &    0.048 \\
   57849.5497  &   21.316  &    0.139  &       ---     &     ---   &    9.999  &   57800.6462  &   20.351  &    0.051 \\
   57849.5685  &   21.091  &    0.084  &       ---     &     ---   &    9.999  &   57800.6503  &   20.319  &    0.047 \\
   57849.5870  &   21.090  &    0.097  &       ---     &     ---   &    9.999  &   57800.6543  &   20.251  &    0.057 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6583  &   20.312  &    0.047 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6623  &   20.374  &    0.043 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.266  &    0.043 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.277  &    0.048 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.277  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.243  &    0.042 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.328  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.284  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.311  &    0.051 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.324  &    0.056 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.329  &    0.054 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.406  &    0.063 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.335  &    0.057 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.343  &    0.056 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.203  &    0.051 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.381  &    0.060 \\
\hline
\multicolumn{9}{c}{CraterII-V022} \\
\hline
   57538.4142  &   21.759  &    0.042  &   57538.4172  &   21.215  &    0.031  &   57538.4207  &   20.450  &    0.044 \\
   57539.4111  &   21.262  &    0.028  &   57540.3957  &   21.149  &    0.034  &   57540.3993  &   20.517  &    0.048 \\
   57540.3930  &   21.528  &    0.038  &   57540.4248  &   20.793  &    0.025  &   57540.4283  &   20.307  &    0.048 \\
   57540.4221  &   21.066  &    0.022  &   57541.4178  &   21.200  &    0.036  &   57541.4213  &   20.514  &    0.041 \\
   57541.4150  &   21.695  &    0.040  &   57847.5149  &   21.071  &    0.043  &       ---     &     ---   &    9.999 \\
   57541.4398  &   21.698  &    0.038  &   57847.5345  &   21.155  &    0.054  &       ---     &     ---   &    9.999 \\
   57847.5110  &   21.453  &    0.058  &   57847.5564  &   21.102  &    0.047  &       ---     &     ---   &    9.999 \\
   57847.5306  &   21.657  &    0.065  &   57847.5768  &   21.291  &    0.054  &       ---     &     ---   &    9.999 \\
   57847.5524  &   21.462  &    0.072  &   57847.5964  &   21.340  &    0.052  &       ---     &     ---   &    9.999 \\
   57847.5729  &   21.702  &    0.077  &   57848.4722  &   20.242  &    0.023  &       ---     &     ---   &    9.999 \\
   57847.5925  &   21.762  &    0.063  &   57848.4904  &   20.312  &    0.027  &       ---     &     ---   &    9.999 \\
   57848.4682  &   20.324  &    0.027  &   57848.5080  &   20.468  &    0.032  &       ---     &     ---   &    9.999 \\
   57848.4865  &   20.480  &    0.035  &   57848.5235  &   20.518  &    0.032  &       ---     &     ---   &    9.999 \\
   57848.5040  &   20.681  &    0.045  &   57848.5436  &   20.691  &    0.037  &       ---     &     ---   &    9.999 \\
   57848.5195  &   20.737  &    0.047  &   57848.5617  &   20.732  &    0.037  &       ---     &     ---   &    9.999 \\
   57848.5396  &   20.851  &    0.045  &   57848.5840  &   20.765  &    0.037  &       ---     &     ---   &    9.999 \\
   57848.5577  &   21.005  &    0.054  &   57849.4579  &   21.234  &    0.107  &       ---     &     ---   &    9.999 \\
   57848.5800  &   21.180  &    0.061  &   57849.4763  &   21.366  &    0.103  &       ---     &     ---   &    9.999 \\
   57849.4539  &   21.675  &    0.175  &   57849.4994  &   21.337  &    0.103  &       ---     &     ---   &    9.999 \\
   57849.4723  &   21.975  &    0.214  &   57849.5217  &   21.021  &    0.083  &       ---     &     ---   &    9.999 \\
   57849.4954  &   21.583  &    0.135  &   57849.5434  &   21.157  &    0.113  &       ---     &     ---   &    9.999 \\
   57849.5177  &   21.716  &    0.156  &   57849.5628  &   21.149  &    0.098  &       ---     &     ---   &    9.999 \\
   57849.5394  &   21.684  &    0.194  &   57849.5818  &   21.570  &    0.153  &       ---     &     ---   &    9.999 \\
   57849.5588  &   21.458  &    0.146  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5779  &   21.894  &    0.223  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
\hline
\multicolumn{9}{c}{CraterII-V023} \\
\hline
   57538.4142  &   21.572  &    0.035  &   57538.4172  &   21.203  &    0.036  &   57538.4207  &   20.398  &    0.040 \\
   57539.4111  &   21.105  &    0.028  &   57540.3957  &   21.124  &    0.035  &   57540.3993  &   20.460  &    0.042 \\
   57540.3930  &   21.553  &    0.036  &   57540.4248  &   21.219  &    0.034  &   57540.4283  &   20.415  &    0.052 \\
   57540.4221  &   21.590  &    0.037  &   57541.4178  &   21.060  &    0.028  &   57541.4213  &   20.464  &    0.047 \\
   57541.4150  &   21.530  &    0.032  &   57847.5149  &   21.028  &    0.044  &       ---     &     ---   &    9.999 \\
   57541.4398  &   21.527  &    0.038  &   57847.5345  &   20.979  &    0.045  &       ---     &     ---   &    9.999 \\
   57847.5110  &   21.501  &    0.065  &   57847.5564  &   21.180  &    0.052  &       ---     &     ---   &    9.999 \\
   57847.5306  &   21.485  &    0.062  &   57847.5768  &   21.064  &    0.044  &       ---     &     ---   &    9.999 \\
   57847.5524  &   21.471  &    0.072  &   57847.5964  &   21.220  &    0.042  &       ---     &     ---   &    9.999 \\
   57847.5729  &   21.536  &    0.061  &   57848.4722  &   21.033  &    0.046  &       ---     &     ---   &    9.999 \\
   57847.5925  &   21.498  &    0.056  &   57848.4904  &   20.673  &    0.037  &       ---     &     ---   &    9.999 \\
   57848.4682  &   21.490  &    0.074  &   57848.5080  &   20.516  &    0.035  &       ---     &     ---   &    9.999 \\
   57848.4865  &   21.048  &    0.057  &   57848.5235  &   20.456  &    0.031  &       ---     &     ---   &    9.999 \\
   57848.5040  &   20.777  &    0.047  &   57848.5436  &   20.482  &    0.034  &       ---     &     ---   &    9.999 \\
   57848.5195  &   20.715  &    0.040  &   57848.5617  &   20.526  &    0.031  &       ---     &     ---   &    9.999 \\
   57848.5396  &   20.641  &    0.036  &   57848.5840  &   20.632  &    0.034  &       ---     &     ---   &    9.999 \\
   57848.5577  &   20.804  &    0.046  &   57849.4579  &   21.123  &    0.090  &       ---     &     ---   &    9.999 \\
   57848.5800  &   20.995  &    0.048  &   57849.4763  &   21.197  &    0.088  &       ---     &     ---   &    9.999 \\
   57849.4539  &   21.682  &    0.175  &   57849.4994  &   21.131  &    0.084  &       ---     &     ---   &    9.999 \\
   57849.4723  &   21.811  &    0.178  &   57849.5217  &   21.235  &    0.087  &       ---     &     ---   &    9.999 \\
   57849.4954  &   21.872  &    0.157  &   57849.5434  &   21.260  &    0.111  &       ---     &     ---   &    9.999 \\
   57849.5177  &   22.087  &    0.211  &   57849.5628  &   21.308  &    0.115  &       ---     &     ---   &    9.999 \\
   57849.5394  &   21.316  &    0.132  &   57849.5818  &   21.174  &    0.106  &       ---     &     ---   &    9.999 \\
   57849.5588  &   21.819  &    0.185  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5779  &   21.772  &    0.191  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
\hline
\multicolumn{9}{c}{CraterII-V025} \\
\hline
   57538.4249  &   21.544  &    0.032  &   57538.4276  &   21.114  &    0.030  &   57538.4312  &   20.474  &    0.056 \\
   57539.4280  &   20.757  &    0.024  &   57540.4067  &   21.156  &    0.026  &   57540.4102  &   20.692  &    0.062 \\
   57540.4039  &   21.728  &    0.043  &   57540.4395  &   21.208  &    0.028  &   57540.4137  &   20.660  &    0.066 \\
   57540.4368  &   21.666  &    0.034  &   57541.4030  &   20.996  &    0.025  &   57540.4430  &   20.573  &    0.058 \\
   57541.4002  &   21.379  &    0.032  &   57541.4296  &   21.036  &    0.030  &   57541.4077  &   20.387  &    0.026 \\
   57541.4324  &   21.505  &    0.030  &   57847.4935  &   21.189  &    0.046  &   57541.4269  &   20.386  &    0.043 \\
   57781.6234  &   21.614  &    0.028  &   57847.5050  &   21.200  &    0.052  &   57781.6373  &   20.584  &    0.046 \\
   57781.6678  &   21.626  &    0.021  &   57847.5247  &   21.155  &    0.038  &   57781.6801  &   20.520  &    0.023 \\
   57781.6848  &   21.599  &    0.022  &   57847.5465  &   21.118  &    0.051  &   57781.6968  &   20.497  &    0.026 \\
   57781.7017  &   21.578  &    0.020  &   57847.5664  &   21.120  &    0.049  &   57781.7140  &   20.469  &    0.026 \\
   57781.7190  &   21.572  &    0.023  &   57847.5873  &   21.148  &    0.044  &   57781.7300  &   20.491  &    0.030 \\
   57781.7395  &   21.563  &    0.019  &   57847.6049  &   21.289  &    0.043  &   57781.7525  &   20.535  &    0.033 \\
   57781.7570  &   21.584  &    0.029  &   57848.4812  &   20.856  &    0.039  &   57782.6171  &   20.322  &    0.035 \\
   57782.6106  &   21.091  &    0.025  &   57848.4992  &   20.980  &    0.046  &   57782.6321  &   20.274  &    0.029 \\
   57782.6235  &   21.159  &    0.018  &   57848.5345  &   20.956  &    0.048  &   57782.6459  &   20.265  &    0.026 \\
   57782.6381  &   21.188  &    0.021  &   57848.5526  &   21.086  &    0.045  &   57782.6573  &   20.283  &    0.024 \\
   57782.6502  &   20.309  &    0.095  &   57848.5747  &   21.097  &    0.051  &   57782.6688  &   20.337  &    0.024 \\
   57782.6616  &   21.237  &    0.017  &   57848.5940  &   21.151  &    0.057  &   57782.6802  &   20.303  &    0.026 \\
   57782.6731  &   21.261  &    0.020  &   57849.4671  &   21.158  &    0.089  &   57782.6917  &   20.321  &    0.027 \\
   57782.6845  &   21.293  &    0.016  &   57849.4869  &   21.095  &    0.081  &   57782.7031  &   20.323  &    0.028 \\
   57782.6959  &   21.348  &    0.018  &   57849.5126  &   20.499  &    0.045  &   57782.7145  &   20.345  &    0.028 \\
   57782.7073  &   21.333  &    0.019  &   57849.5337  &   20.381  &    0.044  &   57782.7260  &   20.318  &    0.028 \\
   57782.7188  &   21.328  &    0.021  &   57849.5537  &   20.404  &    0.050  &   57782.7374  &   20.414  &    0.028 \\
   57782.7303  &   21.405  &    0.021  &   57849.5724  &   20.500  &    0.054  &   57782.7488  &   20.431  &    0.028 \\
   57782.7417  &   21.434  &    0.022  &   57849.5910  &   20.539  &    0.061  &   57782.7605  &   20.480  &    0.035 \\
   57782.7533  &   21.458  &    0.023  &       ---     &     ---   &    9.999  &   57782.7719  &   20.505  &    0.053 \\
   57782.7648  &   21.480  &    0.032  &       ---     &     ---   &    9.999  &   57800.5651  &   20.552  &    0.076 \\
   57847.4876  &   21.610  &    0.074  &       ---     &     ---   &    9.999  &   57800.5723  &   20.584  &    0.064 \\
   57847.4975  &   21.555  &    0.064  &       ---     &     ---   &    9.999  &   57800.5763  &   20.570  &    0.065 \\
   57847.5013  &   21.554  &    0.059  &       ---     &     ---   &    9.999  &   57800.5803  &   20.684  &    0.064 \\
   57847.5208  &   21.611  &    0.070  &       ---     &     ---   &    9.999  &   57800.5843  &   20.574  &    0.060 \\
   57847.5425  &   21.612  &    0.068  &       ---     &     ---   &    9.999  &   57800.5884  &   20.580  &    0.067 \\
   57847.5625  &   21.480  &    0.073  &       ---     &     ---   &    9.999  &   57800.5924  &   20.660  &    0.069 \\
   57847.5833  &   21.559  &    0.062  &       ---     &     ---   &    9.999  &   57800.5964  &   20.543  &    0.061 \\
   57847.6010  &   21.641  &    0.043  &       ---     &     ---   &    9.999  &   57800.6004  &   20.608  &    0.066 \\
   57848.4773  &   21.331  &    0.067  &       ---     &     ---   &    9.999  &   57800.6044  &   20.570  &    0.062 \\
   57848.4952  &   21.294  &    0.076  &       ---     &     ---   &    9.999  &   57800.6085  &   20.503  &    0.057 \\
   57848.5130  &   21.433  &    0.097  &       ---     &     ---   &    9.999  &   57800.6141  &   20.625  &    0.068 \\
   57848.5305  &   21.367  &    0.077  &       ---     &     ---   &    9.999  &   57800.6182  &   20.532  &    0.064 \\
   57848.5487  &   21.563  &    0.087  &       ---     &     ---   &    9.999  &   57800.6222  &   20.586  &    0.059 \\
   57848.5707  &   21.521  &    0.084  &       ---     &     ---   &    9.999  &   57800.6262  &   20.586  &    0.063 \\
   57848.5900  &   21.510  &    0.074  &       ---     &     ---   &    9.999  &   57800.6302  &   20.565  &    0.064 \\
   57849.4631  &   21.539  &    0.156  &       ---     &     ---   &    9.999  &   57800.6342  &   20.600  &    0.083 \\
   57849.4830  &   21.446  &    0.110  &       ---     &     ---   &    9.999  &   57800.6382  &   20.513  &    0.062 \\
   57849.5086  &   20.857  &    0.081  &       ---     &     ---   &    9.999  &   57800.6422  &   20.608  &    0.066 \\
   57849.5298  &   20.662  &    0.070  &       ---     &     ---   &    9.999  &   57800.6462  &   20.525  &    0.065 \\
   57849.5497  &   20.647  &    0.071  &       ---     &     ---   &    9.999  &   57800.6503  &   20.666  &    0.068 \\
   57849.5685  &   20.678  &    0.067  &       ---     &     ---   &    9.999  &   57800.6543  &   20.584  &    0.073 \\
   57849.5870  &   20.883  &    0.095  &       ---     &     ---   &    9.999  &   57800.6583  &   20.631  &    0.063 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6623  &   20.591  &    0.060 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.547  &    0.071 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.569  &    0.061 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.574  &    0.054 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.525  &    0.059 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.613  &    0.062 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.675  &    0.080 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.604  &    0.074 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.436  &    0.065 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.535  &    0.064 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.541  &    0.079 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.528  &    0.070 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.636  &    0.085 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.597  &    0.083 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.491  &    0.080 \\
\hline
\multicolumn{9}{c}{CraterII-V029} \\
\hline
   57538.3730  &   20.789  &    0.193  &   57538.4172  &   20.649  &    0.020  &   57538.4207  &   20.194  &    0.038 \\
   57538.4142  &   20.909  &    0.021  &   57540.3957  &   20.910  &    0.028  &   57540.3993  &   20.421  &    0.041 \\
   57539.4111  &   21.341  &    0.034  &   57540.4248  &   20.787  &    0.026  &   57540.4283  &   20.286  &    0.048 \\
   57540.3930  &   21.302  &    0.030  &   57541.4178  &   20.858  &    0.022  &   57541.4213  &   20.350  &    0.033 \\
   57540.4221  &   21.115  &    0.026  &   57847.4935  &   21.124  &    0.038  &   57781.6373  &   20.400  &    0.040 \\
   57541.4150  &   21.235  &    0.025  &   57847.5050  &   21.146  &    0.043  &   57781.6801  &   20.237  &    0.020 \\
   57541.4398  &   21.191  &    0.029  &   57847.5149  &   21.096  &    0.043  &   57781.6968  &   20.270  &    0.020 \\
   57781.6234  &   21.296  &    0.020  &   57847.5345  &   21.086  &    0.049  &   57781.7140  &   20.291  &    0.016 \\
   57781.6678  &   21.139  &    0.014  &   57847.5564  &   21.071  &    0.050  &   57781.7300  &   20.309  &    0.018 \\
   57781.6848  &   21.123  &    0.015  &   57847.5768  &   21.058  &    0.041  &   57781.7525  &   20.280  &    0.021 \\
   57781.7017  &   21.136  &    0.011  &   57847.5964  &   21.001  &    0.035  &   57782.6171  &   20.227  &    0.031 \\
   57781.7190  &   21.132  &    0.013  &   57848.4722  &   20.681  &    0.033  &   57782.6321  &   20.232  &    0.027 \\
   57781.7395  &   21.119  &    0.015  &   57848.4904  &   20.672  &    0.036  &   57782.6459  &   20.277  &    0.025 \\
   57781.7570  &   21.132  &    0.015  &   57848.5080  &   20.669  &    0.035  &   57782.6573  &   20.238  &    0.025 \\
   57782.6106  &   21.026  &    0.020  &   57848.5235  &   20.671  &    0.038  &   57782.6688  &   20.296  &    0.026 \\
   57782.6235  &   21.043  &    0.019  &   57848.5436  &   20.727  &    0.045  &   57782.6802  &   20.341  &    0.024 \\
   57782.6381  &   21.079  &    0.017  &   57848.5617  &   20.748  &    0.038  &   57782.6917  &   20.351  &    0.025 \\
   57782.6502  &   21.142  &    0.016  &   57848.5840  &   20.760  &    0.040  &   57782.7031  &   20.411  &    0.025 \\
   57782.6616  &   21.167  &    0.017  &   57849.4579  &   20.851  &    0.070  &   57782.7145  &   20.305  &    0.024 \\
   57782.6731  &   21.207  &    0.016  &   57849.4763  &   20.735  &    0.054  &   57782.7260  &   20.316  &    0.032 \\
   57782.6845  &   21.244  &    0.013  &   57849.4994  &   20.796  &    0.063  &   57782.7374  &   20.437  &    0.026 \\
   57782.6959  &   21.269  &    0.016  &   57849.5217  &   20.889  &    0.065  &   57782.7488  &   20.428  &    0.024 \\
   57782.7073  &   21.283  &    0.015  &   57849.5434  &   21.001  &    0.099  &   57782.7605  &   20.392  &    0.041 \\
   57782.7188  &   21.333  &    0.016  &   57849.5628  &   20.915  &    0.078  &   57782.7719  &   20.396  &    0.035 \\
   57782.7303  &   21.347  &    0.016  &   57849.5818  &   21.049  &    0.088  &   57800.5651  &   20.198  &    0.047 \\
   57782.7417  &   21.373  &    0.017  &       ---     &     ---   &    9.999  &   57800.5723  &   20.167  &    0.045 \\
   57782.7533  &   21.411  &    0.021  &       ---     &     ---   &    9.999  &   57800.5763  &   20.146  &    0.040 \\
   57782.7648  &   21.420  &    0.019  &       ---     &     ---   &    9.999  &   57800.5803  &   20.160  &    0.033 \\
   57847.4876  &   21.458  &    0.061  &       ---     &     ---   &    9.999  &   57800.5843  &   20.157  &    0.033 \\
   57847.4975  &   21.563  &    0.063  &       ---     &     ---   &    9.999  &   57800.5884  &   20.118  &    0.033 \\
   57847.5013  &   21.520  &    0.060  &       ---     &     ---   &    9.999  &   57800.5924  &   20.155  &    0.036 \\
   57847.5110  &   21.531  &    0.056  &       ---     &     ---   &    9.999  &   57800.5964  &   20.142  &    0.042 \\
   57847.5306  &   21.446  &    0.057  &       ---     &     ---   &    9.999  &   57800.6004  &   20.194  &    0.045 \\
   57847.5524  &   21.473  &    0.072  &       ---     &     ---   &    9.999  &   57800.6044  &   20.082  &    0.038 \\
   57847.5729  &   21.360  &    0.053  &       ---     &     ---   &    9.999  &   57800.6085  &   20.108  &    0.033 \\
   57847.5925  &   21.445  &    0.050  &       ---     &     ---   &    9.999  &   57800.6141  &   20.176  &    0.038 \\
   57848.4682  &   21.031  &    0.052  &       ---     &     ---   &    9.999  &   57800.6182  &   20.182  &    0.035 \\
   57848.4865  &   20.971  &    0.048  &       ---     &     ---   &    9.999  &   57800.6222  &   20.157  &    0.045 \\
   57848.5040  &   20.892  &    0.051  &       ---     &     ---   &    9.999  &   57800.6262  &   20.164  &    0.038 \\
   57848.5195  &   20.857  &    0.049  &       ---     &     ---   &    9.999  &   57800.6302  &   20.111  &    0.031 \\
   57848.5396  &   21.004  &    0.051  &       ---     &     ---   &    9.999  &   57800.6342  &   20.190  &    0.039 \\
   57848.5577  &   21.076  &    0.055  &       ---     &     ---   &    9.999  &   57800.6382  &   20.175  &    0.045 \\
   57848.5800  &   21.049  &    0.051  &       ---     &     ---   &    9.999  &   57800.6422  &   20.146  &    0.039 \\
   57849.4539  &   21.076  &    0.100  &       ---     &     ---   &    9.999  &   57800.6462  &   20.193  &    0.044 \\
   57849.4723  &   21.087  &    0.092  &       ---     &     ---   &    9.999  &   57800.6503  &   20.154  &    0.042 \\
   57849.4954  &   21.084  &    0.079  &       ---     &     ---   &    9.999  &   57800.6543  &   20.140  &    0.047 \\
   57849.5177  &   21.355  &    0.108  &       ---     &     ---   &    9.999  &   57800.6583  &   20.256  &    0.043 \\
   57849.5394  &   21.107  &    0.100  &       ---     &     ---   &    9.999  &   57800.6623  &   20.184  &    0.034 \\
   57849.5588  &   21.492  &    0.147  &       ---     &     ---   &    9.999  &   57800.6663  &   20.194  &    0.038 \\
   57849.5779  &   21.488  &    0.141  &       ---     &     ---   &    9.999  &   57800.6703  &   20.196  &    0.044 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.243  &    0.038 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.280  &    0.044 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.240  &    0.046 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.208  &    0.043 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.251  &    0.045 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.271  &    0.043 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.289  &    0.041 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.275  &    0.056 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.269  &    0.047 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.249  &    0.046 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.289  &    0.046 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.258  &    0.057 \\
\hline
\multicolumn{9}{c}{CraterII-V033} \\
\hline
   57538.3730  &   21.016  &    0.195  &   57538.4276  &   20.742  &    0.024  &   57538.4312  &   20.103  &    0.045 \\
   57538.4249  &   20.994  &    0.023  &   57540.4067  &   20.971  &    0.028  &   57540.4102  &   20.400  &    0.050 \\
   57539.4280  &   21.522  &    0.046  &   57540.4395  &   20.873  &    0.023  &   57540.4137  &   20.382  &    0.050 \\
   57540.4039  &   21.280  &    0.029  &   57541.4030  &   20.815  &    0.020  &   57540.4430  &   20.397  &    0.048 \\
   57540.4368  &   21.257  &    0.029  &   57541.4296  &   20.893  &    0.024  &   57541.4077  &   20.351  &    0.033 \\
   57541.4002  &   21.141  &    0.022  &   57847.4935  &   21.066  &    0.041  &   57541.4269  &   20.385  &    0.036 \\
   57541.4324  &   21.247  &    0.028  &   57847.5050  &   21.205  &    0.042  &   57781.6373  &   20.415  &    0.043 \\
   57781.6234  &   21.452  &    0.025  &   57847.5247  &   21.187  &    0.042  &   57781.6801  &   20.204  &    0.018 \\
   57781.6678  &   21.054  &    0.015  &   57847.5465  &   21.136  &    0.050  &   57781.6968  &   20.169  &    0.018 \\
   57781.6848  &   20.958  &    0.014  &   57847.5664  &   21.095  &    0.045  &   57781.7140  &   20.151  &    0.017 \\
   57781.7017  &   20.860  &    0.013  &   57847.5873  &   20.980  &    0.033  &   57781.7300  &   20.156  &    0.020 \\
   57781.7190  &   20.842  &    0.012  &   57847.6049  &   20.856  &    0.030  &   57781.7525  &   20.146  &    0.023 \\
   57781.7395  &   20.859  &    0.015  &   57848.4812  &   20.918  &    0.041  &   57782.6171  &   20.379  &    0.040 \\
   57781.7570  &   20.871  &    0.017  &   57848.4992  &   20.854  &    0.040  &   57782.6321  &   20.320  &    0.029 \\
   57782.6106  &   21.175  &    0.030  &   57848.5345  &   20.887  &    0.039  &   57782.6459  &   20.335  &    0.027 \\
   57782.6235  &   21.106  &    0.022  &   57848.5526  &   20.841  &    0.041  &   57782.6573  &   20.374  &    0.024 \\
   57782.6381  &   21.133  &    0.019  &   57848.5747  &   20.821  &    0.042  &   57782.6688  &   20.284  &    0.025 \\
   57782.6502  &   21.167  &    0.021  &   57848.5940  &   20.859  &    0.038  &   57782.6802  &   20.368  &    0.026 \\
   57782.6616  &   21.185  &    0.016  &   57849.4869  &   20.978  &    0.080  &   57782.6917  &   20.370  &    0.028 \\
   57782.6731  &   21.190  &    0.016  &   57849.5126  &   20.914  &    0.072  &   57782.7031  &   20.417  &    0.025 \\
   57782.6845  &   21.188  &    0.018  &   57849.5337  &   20.881  &    0.074  &   57782.7145  &   20.343  &    0.030 \\
   57782.6959  &   21.219  &    0.019  &   57849.5537  &   21.116  &    0.097  &   57782.7260  &   20.384  &    0.026 \\
   57782.7073  &   21.250  &    0.017  &   57849.5724  &   21.073  &    0.085  &   57782.7374  &   20.382  &    0.034 \\
   57782.7188  &   21.265  &    0.017  &   57849.5910  &   21.055  &    0.102  &   57782.7488  &   20.338  &    0.024 \\
   57782.7303  &   21.306  &    0.020  &       ---     &     ---   &    9.999  &   57782.7605  &   20.438  &    0.039 \\
   57782.7417  &   21.278  &    0.022  &       ---     &     ---   &    9.999  &   57782.7719  &   20.308  &    0.049 \\
   57782.7533  &   21.296  &    0.021  &       ---     &     ---   &    9.999  &   57800.5651  &   20.326  &    0.057 \\
   57782.7648  &   21.356  &    0.023  &       ---     &     ---   &    9.999  &   57800.5723  &   20.294  &    0.055 \\
   57847.4876  &   21.569  &    0.068  &       ---     &     ---   &    9.999  &   57800.5763  &   20.225  &    0.046 \\
   57847.4975  &   21.492  &    0.057  &       ---     &     ---   &    9.999  &   57800.5803  &   20.281  &    0.052 \\
   57847.5013  &   21.451  &    0.059  &       ---     &     ---   &    9.999  &   57800.5843  &   20.267  &    0.037 \\
   57847.5208  &   21.624  &    0.068  &       ---     &     ---   &    9.999  &   57800.5884  &   20.206  &    0.046 \\
   57847.5425  &   21.639  &    0.078  &       ---     &     ---   &    9.999  &   57800.5924  &   20.277  &    0.040 \\
   57847.5625  &   21.500  &    0.066  &       ---     &     ---   &    9.999  &   57800.5964  &   20.197  &    0.044 \\
   57847.5833  &   21.378  &    0.055  &       ---     &     ---   &    9.999  &   57800.6004  &   20.283  &    0.046 \\
   57847.6010  &   21.230  &    0.031  &       ---     &     ---   &    9.999  &   57800.6044  &   20.268  &    0.047 \\
   57848.4773  &   21.326  &    0.058  &       ---     &     ---   &    9.999  &   57800.6085  &   20.255  &    0.055 \\
   57848.4952  &   21.318  &    0.079  &       ---     &     ---   &    9.999  &   57800.6141  &   20.369  &    0.052 \\
   57848.5130  &   21.258  &    0.088  &       ---     &     ---   &    9.999  &   57800.6182  &   20.278  &    0.048 \\
   57848.5305  &   21.272  &    0.069  &       ---     &     ---   &    9.999  &   57800.6222  &   20.354  &    0.054 \\
   57848.5487  &   21.135  &    0.062  &       ---     &     ---   &    9.999  &   57800.6262  &   20.383  &    0.052 \\
   57848.5707  &   21.212  &    0.058  &       ---     &     ---   &    9.999  &   57800.6302  &   20.320  &    0.053 \\
   57848.5900  &   21.193  &    0.063  &       ---     &     ---   &    9.999  &   57800.6342  &   20.357  &    0.060 \\
   57849.4830  &   21.338  &    0.109  &       ---     &     ---   &    9.999  &   57800.6382  &   20.328  &    0.059 \\
   57849.5086  &   21.278  &    0.116  &       ---     &     ---   &    9.999  &   57800.6422  &   20.428  &    0.056 \\
   57849.5298  &   21.367  &    0.125  &       ---     &     ---   &    9.999  &   57800.6462  &   20.380  &    0.059 \\
   57849.5497  &   21.292  &    0.135  &       ---     &     ---   &    9.999  &   57800.6503  &   20.252  &    0.045 \\
   57849.5685  &   21.597  &    0.147  &       ---     &     ---   &    9.999  &   57800.6543  &   20.376  &    0.059 \\
   57849.5870  &   21.559  &    0.152  &       ---     &     ---   &    9.999  &   57800.6583  &   20.305  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6623  &   20.313  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.357  &    0.046 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.284  &    0.069 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.354  &    0.058 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.452  &    0.057 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.392  &    0.068 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.209  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.399  &    0.055 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.451  &    0.058 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.314  &    0.055 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.348  &    0.071 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.357  &    0.070 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.412  &    0.068 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.434  &    0.064 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.374  &    0.074 \\
\hline
\multicolumn{9}{c}{CraterII-V035} \\
\hline
   57538.3730  &   21.163  &    0.289  &   57538.4276  &   20.569  &    0.018  &   57538.4312  &   20.009  &    0.042 \\
   57538.4249  &   20.833  &    0.022  &   57540.4067  &   20.737  &    0.018  &   57540.4102  &   20.254  &    0.047 \\
   57539.4280  &   21.501  &    0.044  &   57540.4395  &   20.837  &    0.023  &   57540.4137  &   20.167  &    0.046 \\
   57540.4039  &   21.207  &    0.027  &   57541.4030  &   21.023  &    0.026  &   57540.4430  &   20.172  &    0.035 \\
   57540.4368  &   21.195  &    0.027  &   57541.4296  &   21.043  &    0.027  &   57541.4077  &   20.411  &    0.029 \\
   57541.4002  &   21.476  &    0.034  &   57847.4935  &   20.896  &    0.033  &   57541.4269  &   20.404  &    0.033 \\
   57541.4324  &   21.551  &    0.030  &   57847.5050  &   20.685  &    0.033  &   57781.6373  &   20.390  &    0.045 \\
   57781.6234  &   21.481  &    0.030  &   57847.5247  &   20.588  &    0.025  &   57781.6801  &   20.422  &    0.024 \\
   57781.6678  &   21.480  &    0.023  &   57847.5465  &   20.450  &    0.025  &   57781.6968  &   20.444  &    0.029 \\
   57781.6848  &   21.496  &    0.023  &   57847.5664  &   20.571  &    0.028  &   57781.7140  &   20.454  &    0.021 \\
   57781.7017  &   21.468  &    0.025  &   57847.5873  &   20.517  &    0.026  &   57781.7300  &   20.450  &    0.025 \\
   57781.7190  &   21.474  &    0.019  &   57847.6049  &   20.636  &    0.027  &   57781.7525  &   20.473  &    0.037 \\
   57781.7395  &   21.443  &    0.026  &   57848.4812  &   21.070  &    0.047  &   57782.6171  &   20.058  &    0.029 \\
   57781.7570  &   21.377  &    0.031  &   57848.4992  &   20.972  &    0.049  &   57782.6321  &   20.175  &    0.030 \\
   57782.6106  &   20.834  &    0.036  &   57848.5345  &   21.154  &    0.061  &   57782.6459  &   20.114  &    0.024 \\
   57782.6235  &   21.020  &    0.025  &   57848.5526  &   21.170  &    0.060  &   57782.6573  &   20.125  &    0.022 \\
   57782.6381  &   21.056  &    0.020  &   57848.5747  &   21.053  &    0.053  &   57782.6688  &   20.186  &    0.022 \\
   57782.6502  &   21.057  &    0.018  &   57848.5940  &   21.129  &    0.052  &   57782.6802  &   20.164  &    0.025 \\
   57782.6616  &   21.153  &    0.021  &   57849.4671  &   20.585  &    0.051  &   57782.6917  &   20.146  &    0.023 \\
   57782.6731  &   21.140  &    0.019  &   57849.4869  &   20.679  &    0.058  &   57782.7031  &   20.154  &    0.023 \\
   57782.6845  &   21.097  &    0.017  &   57849.5126  &   20.616  &    0.048  &   57782.7145  &   20.256  &    0.029 \\
   57782.6959  &   21.174  &    0.020  &   57849.5337  &   20.941  &    0.086  &   57782.7260  &   20.235  &    0.023 \\
   57782.7073  &   21.203  &    0.018  &   57849.5537  &   20.744  &    0.067  &   57782.7374  &   20.290  &    0.022 \\
   57782.7188  &   21.237  &    0.020  &   57849.5724  &   20.759  &    0.068  &   57782.7488  &   20.265  &    0.025 \\
   57782.7303  &   21.249  &    0.017  &   57849.5910  &   20.905  &    0.090  &   57782.7605  &   20.265  &    0.036 \\
   57782.7417  &   21.186  &    0.020  &       ---     &     ---   &    9.999  &   57782.7719  &   20.267  &    0.037 \\
   57782.7533  &   21.185  &    0.025  &       ---     &     ---   &    9.999  &   57800.5651  &   20.445  &    0.072 \\
   57782.7648  &   21.257  &    0.026  &       ---     &     ---   &    9.999  &   57800.5723  &   20.405  &    0.054 \\
   57847.4876  &   21.317  &    0.055  &       ---     &     ---   &    9.999  &   57800.5763  &   20.501  &    0.056 \\
   57847.4975  &   21.161  &    0.044  &       ---     &     ---   &    9.999  &   57800.5803  &   20.470  &    0.055 \\
   57847.5013  &   21.048  &    0.050  &       ---     &     ---   &    9.999  &   57800.5843  &   20.515  &    0.054 \\
   57847.5208  &   21.016  &    0.043  &       ---     &     ---   &    9.999  &   57800.5884  &   20.400  &    0.059 \\
   57847.5425  &   20.778  &    0.034  &       ---     &     ---   &    9.999  &   57800.5924  &   20.415  &    0.053 \\
   57847.5625  &   20.811  &    0.036  &       ---     &     ---   &    9.999  &   57800.5964  &   20.421  &    0.051 \\
   57847.5833  &   20.798  &    0.036  &       ---     &     ---   &    9.999  &   57800.6004  &   20.554  &    0.065 \\
   57847.6010  &   20.908  &    0.027  &       ---     &     ---   &    9.999  &   57800.6044  &   20.392  &    0.054 \\
   57848.4773  &   21.612  &    0.081  &       ---     &     ---   &    9.999  &   57800.6085  &   20.495  &    0.073 \\
   57848.4952  &   21.295  &    0.072  &       ---     &     ---   &    9.999  &   57800.6141  &   20.427  &    0.058 \\
   57848.5130  &   21.580  &    0.099  &       ---     &     ---   &    9.999  &   57800.6182  &   20.344  &    0.055 \\
   57848.5305  &   21.521  &    0.083  &       ---     &     ---   &    9.999  &   57800.6222  &   20.487  &    0.067 \\
   57848.5487  &   21.714  &    0.089  &       ---     &     ---   &    9.999  &   57800.6262  &   20.388  &    0.058 \\
   57848.5707  &   21.522  &    0.079  &       ---     &     ---   &    9.999  &   57800.6302  &   20.425  &    0.060 \\
   57848.5900  &   21.524  &    0.080  &       ---     &     ---   &    9.999  &   57800.6342  &   20.529  &    0.079 \\
   57849.4631  &   20.869  &    0.086  &       ---     &     ---   &    9.999  &   57800.6382  &   20.445  &    0.075 \\
   57849.4830  &   20.835  &    0.064  &       ---     &     ---   &    9.999  &   57800.6422  &   20.518  &    0.065 \\
   57849.5086  &   21.102  &    0.101  &       ---     &     ---   &    9.999  &   57800.6462  &   20.369  &    0.052 \\
   57849.5298  &   21.183  &    0.108  &       ---     &     ---   &    9.999  &   57800.6503  &   20.522  &    0.067 \\
   57849.5497  &   21.051  &    0.104  &       ---     &     ---   &    9.999  &   57800.6543  &   20.427  &    0.066 \\
   57849.5685  &   20.946  &    0.082  &       ---     &     ---   &    9.999  &   57800.6583  &   20.357  &    0.065 \\
   57849.5870  &   21.177  &    0.119  &       ---     &     ---   &    9.999  &   57800.6623  &   20.400  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.333  &    0.058 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.540  &    0.073 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.428  &    0.058 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.417  &    0.057 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.357  &    0.065 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.611  &    0.073 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.473  &    0.083 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.397  &    0.059 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.386  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.626  &    0.082 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.480  &    0.069 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.443  &    0.076 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.374  &    0.077 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.412  &    0.071 \\
\hline
\multicolumn{9}{c}{CraterII-V046} \\
\hline
   57538.4249  &   21.624  &    0.036  &   57538.4276  &   21.163  &    0.035  &   57538.4312  &   19.042  &    0.187 \\
   57539.4280  &   21.151  &    0.035  &   57540.4067  &   21.121  &    0.026  &   57540.4102  &   20.539  &    0.058 \\
   57540.4039  &   21.610  &    0.040  &   57540.4395  &   21.212  &    0.031  &   57540.4137  &   20.572  &    0.059 \\
   57540.4368  &   21.616  &    0.038  &   57541.4030  &   21.071  &    0.028  &   57540.4430  &   20.615  &    0.054 \\
   57541.4002  &   21.506  &    0.036  &   57541.4296  &   21.115  &    0.026  &   57541.4077  &   20.402  &    0.032 \\
   57541.4324  &   21.539  &    0.033  &   57847.4935  &   21.160  &    0.040  &   57541.4269  &   20.373  &    0.040 \\
   57781.6234  &   21.696  &    0.035  &   57847.5050  &   21.119  &    0.043  &   57781.6373  &   20.495  &    0.041 \\
   57781.6678  &   21.573  &    0.020  &   57847.5247  &   21.081  &    0.036  &   57781.6801  &   20.466  &    0.026 \\
   57781.6848  &   21.565  &    0.021  &   57847.5465  &   21.082  &    0.045  &   57781.6968  &   20.570  &    0.027 \\
   57781.7017  &   21.587  &    0.019  &   57847.5664  &   21.101  &    0.047  &   57781.7140  &   20.550  &    0.025 \\
   57781.7190  &   21.646  &    0.021  &   57847.5873  &   20.828  &    0.204  &   57781.7300  &   20.560  &    0.029 \\
   57781.7395  &   21.648  &    0.025  &   57847.6049  &   21.122  &    0.034  &   57781.7525  &   20.587  &    0.027 \\
   57781.7570  &   21.605  &    0.025  &   57848.4812  &   20.941  &    0.043  &   57782.6171  &   20.301  &    0.033 \\
   57782.6106  &   21.309  &    0.028  &   57848.4992  &   20.860  &    0.046  &   57782.6321  &   20.316  &    0.030 \\
   57782.6235  &   21.327  &    0.024  &   57848.5345  &   20.991  &    0.045  &   57782.6459  &   20.319  &    0.026 \\
   57782.6381  &   21.391  &    0.020  &   57848.5526  &   21.013  &    0.052  &   57782.6573  &   20.404  &    0.028 \\
   57782.6502  &   21.389  &    0.022  &   57848.5747  &   20.715  &    0.108  &   57782.6688  &   20.367  &    0.027 \\
   57782.6616  &   21.421  &    0.018  &   57848.5940  &   21.028  &    0.052  &   57782.6802  &   20.367  &    0.025 \\
   57782.6731  &   21.449  &    0.018  &   57849.4671  &   21.068  &    0.083  &   57782.6917  &   20.440  &    0.029 \\
   57782.6845  &   21.484  &    0.021  &   57849.4869  &   20.888  &    0.075  &   57782.7031  &   20.421  &    0.029 \\
   57782.6959  &   21.499  &    0.022  &   57849.5126  &   20.450  &    0.040  &   57782.7145  &   20.428  &    0.027 \\
   57782.7073  &   21.538  &    0.020  &   57849.5337  &   20.392  &    0.050  &   57782.7260  &   20.475  &    0.029 \\
   57782.7188  &   21.603  &    0.020  &   57849.5537  &   20.422  &    0.048  &   57782.7374  &   20.493  &    0.029 \\
   57782.7303  &   21.648  &    0.021  &   57849.5724  &   20.597  &    0.057  &   57782.7488  &   20.460  &    0.032 \\
   57782.7417  &   21.624  &    0.023  &   57849.5910  &   20.595  &    0.066  &   57782.7605  &   20.458  &    0.035 \\
   57782.7533  &   21.628  &    0.023  &       ---     &     ---   &    9.999  &   57782.7719  &   20.571  &    0.054 \\
   57782.7648  &   21.657  &    0.029  &       ---     &     ---   &    9.999  &   57800.5651  &   20.488  &    0.081 \\
   57847.4876  &   21.583  &    0.066  &       ---     &     ---   &    9.999  &   57800.5723  &   20.555  &    0.074 \\
   57847.4975  &   21.505  &    0.058  &       ---     &     ---   &    9.999  &   57800.5763  &   20.529  &    0.062 \\
   57847.5013  &   21.557  &    0.060  &       ---     &     ---   &    9.999  &   57800.5803  &   20.403  &    0.048 \\
   57847.5208  &   21.580  &    0.067  &       ---     &     ---   &    9.999  &   57800.5843  &   20.494  &    0.062 \\
   57847.5425  &   21.552  &    0.069  &       ---     &     ---   &    9.999  &   57800.5884  &   20.455  &    0.044 \\
   57847.5625  &   21.565  &    0.065  &       ---     &     ---   &    9.999  &   57800.5924  &   20.451  &    0.053 \\
   57847.5833  &   21.232  &    0.205  &       ---     &     ---   &    9.999  &   57800.5964  &   20.546  &    0.053 \\
   57847.6010  &   21.709  &    0.048  &       ---     &     ---   &    9.999  &   57800.6004  &   20.571  &    0.058 \\
   57848.4773  &   21.222  &    0.060  &       ---     &     ---   &    9.999  &   57800.6044  &   20.533  &    0.059 \\
   57848.4952  &   21.347  &    0.081  &       ---     &     ---   &    9.999  &   57800.6085  &   20.481  &    0.060 \\
   57848.5130  &   21.476  &    0.093  &       ---     &     ---   &    9.999  &   57800.6141  &   20.539  &    0.058 \\
   57848.5305  &   21.528  &    0.086  &       ---     &     ---   &    9.999  &   57800.6182  &   20.680  &    0.067 \\
   57848.5487  &   21.590  &    0.104  &       ---     &     ---   &    9.999  &   57800.6222  &   20.596  &    0.063 \\
   57848.5707  &   21.036  &    0.173  &       ---     &     ---   &    9.999  &   57800.6262  &   20.578  &    0.056 \\
   57848.5900  &   21.440  &    0.086  &       ---     &     ---   &    9.999  &   57800.6302  &   20.507  &    0.065 \\
   57849.4631  &   21.489  &    0.224  &       ---     &     ---   &    9.999  &   57800.6342  &   20.752  &    0.077 \\
   57849.4830  &   21.346  &    0.118  &       ---     &     ---   &    9.999  &   57800.6382  &   20.696  &    0.073 \\
   57849.5086  &   20.854  &    0.078  &       ---     &     ---   &    9.999  &   57800.6422  &   20.552  &    0.064 \\
   57849.5298  &   20.603  &    0.058  &       ---     &     ---   &    9.999  &   57800.6462  &   20.597  &    0.062 \\
   57849.5497  &   20.776  &    0.083  &       ---     &     ---   &    9.999  &   57800.6503  &   20.533  &    0.070 \\
   57849.5685  &   20.870  &    0.074  &       ---     &     ---   &    9.999  &   57800.6543  &   20.700  &    0.080 \\
   57849.5870  &   20.935  &    0.088  &       ---     &     ---   &    9.999  &   57800.6583  &   20.775  &    0.074 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6623  &   20.695  &    0.059 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.724  &    0.083 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.681  &    0.086 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.660  &    0.068 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.581  &    0.066 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.627  &    0.070 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.588  &    0.061 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.692  &    0.067 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.498  &    0.068 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.667  &    0.068 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.648  &    0.086 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.586  &    0.080 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.712  &    0.086 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.682  &    0.102 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.651  &    0.094 \\
\hline
\multicolumn{9}{c}{CraterII-V050} \\
\hline
   57538.4249  &   21.466  &    0.032  &   57538.4276  &   21.100  &    0.024  &   57538.4312  &   20.548  &    0.075 \\
   57539.4280  &   21.563  &    0.041  &   57540.4067  &   20.682  &    0.019  &   57540.4102  &   20.141  &    0.044 \\
   57540.4039  &   21.012  &    0.026  &   57540.4395  &   20.776  &    0.022  &   57540.4137  &   20.204  &    0.065 \\
   57540.4368  &   21.129  &    0.027  &   57541.4296  &   20.852  &    0.020  &   57540.4430  &   20.195  &    0.035 \\
   57541.4324  &   21.118  &    0.024  &   57847.4935  &   20.545  &    0.024  &   57541.4269  &   20.393  &    0.042 \\
   57781.6234  &   21.208  &    0.025  &   57847.5050  &   20.564  &    0.029  &   57781.6373  &   20.396  &    0.043 \\
   57781.6678  &   21.381  &    0.017  &   57847.5247  &   20.620  &    0.026  &   57781.6801  &   20.395  &    0.023 \\
   57781.6848  &   21.429  &    0.024  &   57847.5465  &   20.708  &    0.032  &   57781.6968  &   20.411  &    0.024 \\
   57781.7017  &   21.469  &    0.018  &   57847.5664  &   20.787  &    0.035  &   57781.7140  &   20.471  &    0.022 \\
   57781.7190  &   21.477  &    0.020  &   57847.5873  &   20.784  &    0.031  &   57781.7300  &   20.496  &    0.029 \\
   57781.7395  &   21.500  &    0.019  &   57847.6049  &   20.846  &    0.029  &   57781.7525  &   20.570  &    0.034 \\
   57781.7570  &   21.534  &    0.025  &   57848.4812  &   21.058  &    0.046  &   57782.6171  &   19.878  &    0.025 \\
   57782.6106  &   20.279  &    0.016  &   57848.4992  &   21.173  &    0.060  &   57782.6321  &   19.885  &    0.018 \\
   57782.6235  &   20.284  &    0.014  &   57848.5345  &   21.091  &    0.052  &   57782.6459  &   19.960  &    0.021 \\
   57782.6381  &   20.404  &    0.015  &   57848.5526  &   21.124  &    0.056  &   57782.6573  &   19.991  &    0.017 \\
   57782.6502  &   20.535  &    0.012  &   57848.5747  &   21.113  &    0.051  &   57782.6688  &   19.991  &    0.020 \\
   57782.6616  &   20.606  &    0.012  &   57848.5940  &   20.650  &    0.123  &   57782.6802  &   20.069  &    0.020 \\
   57782.6731  &   20.697  &    0.012  &   57849.4671  &   21.063  &    0.078  &   57782.6917  &   20.158  &    0.019 \\
   57782.6845  &   20.759  &    0.013  &   57849.4869  &   21.072  &    0.079  &   57782.7031  &   20.159  &    0.020 \\
   57782.6959  &   20.820  &    0.013  &   57849.5126  &   21.100  &    0.079  &   57782.7145  &   20.197  &    0.021 \\
   57782.7073  &   20.853  &    0.015  &   57849.5337  &   21.134  &    0.089  &   57782.7260  &   20.187  &    0.020 \\
   57782.7188  &   20.940  &    0.016  &   57849.5537  &   20.960  &    0.086  &   57782.7374  &   20.181  &    0.026 \\
   57782.7303  &   20.976  &    0.018  &   57849.5724  &   21.261  &    0.109  &   57782.7488  &   20.258  &    0.028 \\
   57782.7417  &   20.978  &    0.016  &   57849.5910  &   21.263  &    0.138  &   57782.7605  &   20.202  &    0.027 \\
   57782.7533  &   21.104  &    0.023  &       ---     &     ---   &    9.999  &   57782.7719  &   20.203  &    0.039 \\
   57782.7648  &   21.082  &    0.024  &       ---     &     ---   &    9.999  &   57800.5651  &   20.384  &    0.067 \\
   57847.4876  &   20.723  &    0.030  &       ---     &     ---   &    9.999  &   57800.5723  &   20.403  &    0.059 \\
   57847.4975  &   20.780  &    0.035  &       ---     &     ---   &    9.999  &   57800.5763  &   20.351  &    0.055 \\
   57847.5013  &   20.748  &    0.031  &       ---     &     ---   &    9.999  &   57800.5803  &   20.413  &    0.054 \\
   57847.5208  &   20.874  &    0.036  &       ---     &     ---   &    9.999  &   57800.5843  &   20.404  &    0.045 \\
   57847.5425  &   20.988  &    0.041  &       ---     &     ---   &    9.999  &   57800.5884  &   20.415  &    0.050 \\
   57847.5625  &   21.032  &    0.041  &       ---     &     ---   &    9.999  &   57800.5924  &   20.427  &    0.049 \\
   57847.5833  &   21.122  &    0.040  &       ---     &     ---   &    9.999  &   57800.5964  &   20.453  &    0.055 \\
   57847.6010  &   21.188  &    0.033  &       ---     &     ---   &    9.999  &   57800.6004  &   20.486  &    0.054 \\
   57848.4773  &   21.584  &    0.084  &       ---     &     ---   &    9.999  &   57800.6044  &   20.509  &    0.049 \\
   57848.4952  &   21.635  &    0.102  &       ---     &     ---   &    9.999  &   57800.6085  &   20.481  &    0.063 \\
   57848.5130  &   21.503  &    0.095  &       ---     &     ---   &    9.999  &   57800.6141  &   20.482  &    0.053 \\
   57848.5305  &   21.453  &    0.078  &       ---     &     ---   &    9.999  &   57800.6182  &   20.627  &    0.062 \\
   57848.5487  &   21.495  &    0.089  &       ---     &     ---   &    9.999  &   57800.6222  &   20.524  &    0.060 \\
   57848.5707  &   21.573  &    0.088  &       ---     &     ---   &    9.999  &   57800.6262  &   20.486  &    0.053 \\
   57849.4631  &   21.396  &    0.140  &       ---     &     ---   &    9.999  &   57800.6302  &   20.467  &    0.061 \\
   57849.4830  &   21.454  &    0.109  &       ---     &     ---   &    9.999  &   57800.6342  &   20.449  &    0.055 \\
   57849.5086  &   21.446  &    0.127  &       ---     &     ---   &    9.999  &   57800.6382  &   20.543  &    0.071 \\
   57849.5298  &   21.660  &    0.149  &       ---     &     ---   &    9.999  &   57800.6422  &   20.609  &    0.065 \\
   57849.5497  &   21.495  &    0.150  &       ---     &     ---   &    9.999  &   57800.6462  &   20.437  &    0.060 \\
   57849.5685  &   21.644  &    0.152  &       ---     &     ---   &    9.999  &   57800.6503  &   20.424  &    0.065 \\
   57849.5870  &   21.543  &    0.158  &       ---     &     ---   &    9.999  &   57800.6543  &   20.442  &    0.069 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6583  &   20.456  &    0.056 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6623  &   20.558  &    0.060 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.585  &    0.062 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.537  &    0.076 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.474  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.474  &    0.058 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.548  &    0.059 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.447  &    0.060 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.543  &    0.069 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.410  &    0.056 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.435  &    0.045 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.410  &    0.075 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.474  &    0.084 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.402  &    0.065 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.574  &    0.075 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.477  &    0.068 \\
\hline
\multicolumn{9}{c}{CraterII-V052} \\
\hline
   57538.3730  &   20.955  &    0.221  &   57538.4172  &   20.905  &    0.023  &   57538.4207  &   20.305  &    0.043 \\
   57538.4142  &   21.246  &    0.031  &   57539.4138  &   21.134  &    0.038  &   57539.4174  &   20.505  &    0.058 \\
   57539.4111  &   21.656  &    0.046  &   57540.3957  &   21.096  &    0.024  &   57540.3993  &   20.500  &    0.052 \\
   57540.3930  &   21.496  &    0.032  &   57540.4248  &   21.058  &    0.030  &   57540.4283  &   20.477  &    0.049 \\
   57540.4221  &   21.522  &    0.034  &   57541.4178  &   20.425  &    0.018  &   57541.4213  &   20.094  &    0.036 \\
   57541.4150  &   20.638  &    0.017  &   57847.4935  &   21.199  &    0.040  &   57781.6373  &   20.619  &    0.048 \\
   57541.4398  &   20.730  &    0.022  &   57847.5050  &   21.197  &    0.048  &   57781.6801  &   20.145  &    0.021 \\
   57781.6234  &   21.680  &    0.027  &   57847.5149  &   21.190  &    0.045  &   57781.6968  &   20.055  &    0.018 \\
   57781.6678  &   21.091  &    0.015  &   57847.5345  &   21.103  &    0.050  &   57781.7140  &   20.023  &    0.019 \\
   57781.6848  &   20.896  &    0.012  &   57847.5564  &   21.274  &    0.056  &   57781.7300  &   20.097  &    0.016 \\
   57781.7017  &   20.754  &    0.012  &   57847.5768  &   21.108  &    0.045  &   57781.7525  &   20.121  &    0.024 \\
   57781.7190  &   20.728  &    0.011  &   57847.5964  &   21.185  &    0.040  &   57782.6171  &   20.440  &    0.039 \\
   57781.7395  &   20.809  &    0.012  &   57848.4722  &   20.690  &    0.036  &   57782.6321  &   20.560  &    0.036 \\
   57781.7570  &   20.875  &    0.014  &   57848.4904  &   20.794  &    0.040  &   57782.6459  &   20.437  &    0.030 \\
   57782.6106  &   21.513  &    0.027  &   57848.5080  &   20.796  &    0.039  &   57782.6573  &   20.439  &    0.031 \\
   57782.6235  &   21.529  &    0.024  &   57848.5235  &   20.838  &    0.047  &   57782.6688  &   20.497  &    0.028 \\
   57782.6381  &   21.560  &    0.025  &   57848.5436  &   20.819  &    0.042  &   57782.6802  &   20.491  &    0.032 \\
   57782.6502  &   21.567  &    0.023  &   57848.5617  &   20.950  &    0.045  &   57782.6917  &   20.438  &    0.027 \\
   57782.6616  &   21.617  &    0.020  &   57848.5840  &   20.946  &    0.056  &   57782.7031  &   20.472  &    0.026 \\
   57782.6731  &   21.634  &    0.020  &   57849.4579  &   21.207  &    0.099  &   57782.7145  &   20.494  &    0.022 \\
   57782.6845  &   21.638  &    0.020  &   57849.4763  &   21.113  &    0.082  &   57782.7260  &   20.497  &    0.029 \\
   57782.6959  &   21.656  &    0.021  &   57849.4994  &   21.068  &    0.082  &   57782.7374  &   20.487  &    0.030 \\
   57782.7073  &   21.648  &    0.019  &   57849.5217  &   21.311  &    0.101  &   57782.7488  &   20.546  &    0.031 \\
   57782.7188  &   21.646  &    0.021  &   57849.5434  &   21.194  &    0.107  &   57782.7605  &   20.568  &    0.029 \\
   57782.7303  &   21.635  &    0.018  &   57849.5628  &   21.389  &    0.119  &   57782.7719  &   20.518  &    0.049 \\
   57782.7417  &   21.609  &    0.024  &   57849.5818  &   21.050  &    0.097  &   57800.5651  &   20.140  &    0.050 \\
   57782.7533  &   21.633  &    0.022  &   57538.4172  &   20.906  &    0.023  &   57800.5723  &   20.056  &    0.047 \\
   57782.7648  &   21.555  &    0.022  &   57540.3957  &   21.098  &    0.024  &   57800.5763  &   20.112  &    0.038 \\
   57847.4876  &   21.730  &    0.074  &   57540.4248  &   21.060  &    0.030  &   57800.5803  &   20.052  &    0.038 \\
   57847.4975  &   21.722  &    0.068  &   57541.4178  &   20.425  &    0.018  &   57800.5843  &   20.047  &    0.031 \\
   57847.5013  &   21.635  &    0.070  &   57847.4935  &   21.199  &    0.040  &   57800.5884  &   20.026  &    0.037 \\
   57847.5110  &   21.652  &    0.072  &   57847.5050  &   21.197  &    0.048  &   57800.5924  &   20.056  &    0.034 \\
   57847.5306  &   21.659  &    0.070  &   57847.5149  &   21.190  &    0.045  &   57800.5964  &   20.031  &    0.034 \\
   57847.5524  &   21.608  &    0.082  &   57847.5345  &   21.103  &    0.050  &   57800.6004  &   20.018  &    0.035 \\
   57847.5729  &   21.775  &    0.070  &   57847.5564  &   21.274  &    0.056  &   57800.6044  &   20.081  &    0.032 \\
   57847.5925  &   21.543  &    0.060  &   57847.5768  &   21.109  &    0.045  &   57800.6085  &   20.096  &    0.043 \\
   57848.4682  &   20.993  &    0.044  &   57847.5964  &   21.185  &    0.040  &   57800.6141  &   20.080  &    0.034 \\
   57848.4865  &   21.047  &    0.058  &   57848.4722  &   20.690  &    0.036  &   57800.6182  &   20.112  &    0.038 \\
   57848.5040  &   21.060  &    0.061  &   57848.4904  &   20.795  &    0.040  &   57800.6222  &   20.157  &    0.043 \\
   57848.5195  &   21.161  &    0.066  &   57848.5080  &   20.796  &    0.039  &   57800.6262  &   20.061  &    0.032 \\
   57848.5396  &   21.157  &    0.057  &   57848.5235  &   20.838  &    0.047  &   57800.6302  &   20.155  &    0.039 \\
   57848.5577  &   21.248  &    0.066  &   57848.5436  &   20.819  &    0.042  &   57800.6342  &   20.199  &    0.037 \\
   57848.5800  &   21.343  &    0.062  &   57848.5617  &   20.950  &    0.045  &   57800.6382  &   20.199  &    0.052 \\
   57849.4539  &   21.586  &    0.152  &   57848.5840  &   20.946  &    0.056  &   57800.6422  &   20.159  &    0.037 \\
   57849.4723  &   21.390  &    0.112  &   57849.4579  &   21.207  &    0.099  &   57800.6462  &   20.231  &    0.042 \\
   57849.4954  &   21.724  &    0.145  &   57849.4763  &   21.113  &    0.082  &   57800.6503  &   20.228  &    0.052 \\
   57849.5177  &   21.691  &    0.156  &   57849.4994  &   21.068  &    0.082  &   57800.6543  &   20.141  &    0.040 \\
   57849.5394  &   21.775  &    0.213  &   57849.5217  &   21.311  &    0.101  &   57800.6583  &   20.168  &    0.047 \\
   57849.5588  &   21.686  &    0.159  &   57849.5434  &   21.195  &    0.107  &   57800.6623  &   20.175  &    0.037 \\
   57849.5779  &   21.464  &    0.141  &   57849.5628  &   21.389  &    0.119  &   57800.6663  &   20.131  &    0.045 \\
   57538.3730  &   20.958  &    0.221  &   57849.5818  &   21.050  &    0.097  &   57800.6703  &   20.148  &    0.045 \\
   57538.4142  &   21.243  &    0.031  &       ---     &     ---   &    9.999  &   57800.6744  &   20.129  &    0.039 \\
   57539.4111  &   21.661  &    0.046  &       ---     &     ---   &    9.999  &   57800.6784  &   20.189  &    0.041 \\
   57540.3930  &   21.499  &    0.032  &       ---     &     ---   &    9.999  &   57800.6824  &   20.142  &    0.046 \\
   57540.4221  &   21.524  &    0.034  &       ---     &     ---   &    9.999  &   57800.6864  &   20.165  &    0.048 \\
   57541.4150  &   20.641  &    0.017  &       ---     &     ---   &    9.999  &   57800.6904  &   20.183  &    0.043 \\
   57541.4398  &   20.732  &    0.022  &       ---     &     ---   &    9.999  &   57800.6945  &   20.245  &    0.047 \\
   57781.6234  &   21.685  &    0.027  &       ---     &     ---   &    9.999  &   57800.6985  &   20.197  &    0.047 \\
   57781.6678  &   21.096  &    0.015  &       ---     &     ---   &    9.999  &   57800.7026  &   20.218  &    0.059 \\
   57781.6848  &   20.901  &    0.012  &       ---     &     ---   &    9.999  &   57800.7066  &   20.158  &    0.049 \\
   57781.7017  &   20.759  &    0.012  &       ---     &     ---   &    9.999  &   57800.7106  &   20.182  &    0.052 \\
   57781.7190  &   20.733  &    0.011  &       ---     &     ---   &    9.999  &   57800.7146  &   20.235  &    0.049 \\
   57781.7395  &   20.814  &    0.012  &       ---     &     ---   &    9.999  &   57800.7186  &   20.237  &    0.055 \\
   57781.7570  &   20.880  &    0.014  &       ---     &     ---   &    9.999  &   57538.4207  &   20.308  &    0.043 \\
   57782.6106  &   21.518  &    0.027  &       ---     &     ---   &    9.999  &   57540.3993  &   20.502  &    0.052 \\
   57782.6235  &   21.534  &    0.024  &       ---     &     ---   &    9.999  &   57540.4283  &   20.479  &    0.049 \\
   57782.6381  &   21.565  &    0.025  &       ---     &     ---   &    9.999  &   57541.4213  &   20.092  &    0.036 \\
   57782.6502  &   21.572  &    0.023  &       ---     &     ---   &    9.999  &   57781.6373  &   20.620  &    0.048 \\
   57782.6616  &   21.622  &    0.020  &       ---     &     ---   &    9.999  &   57781.6801  &   20.146  &    0.021 \\
   57782.6731  &   21.639  &    0.020  &       ---     &     ---   &    9.999  &   57781.6968  &   20.056  &    0.018 \\
   57782.6845  &   21.643  &    0.020  &       ---     &     ---   &    9.999  &   57781.7140  &   20.024  &    0.019 \\
   57782.6959  &   21.661  &    0.021  &       ---     &     ---   &    9.999  &   57781.7300  &   20.098  &    0.016 \\
   57782.7073  &   21.653  &    0.019  &       ---     &     ---   &    9.999  &   57781.7525  &   20.122  &    0.024 \\
   57782.7188  &   21.651  &    0.021  &       ---     &     ---   &    9.999  &   57782.6171  &   20.441  &    0.039 \\
   57782.7303  &   21.640  &    0.018  &       ---     &     ---   &    9.999  &   57782.6321  &   20.561  &    0.036 \\
   57782.7417  &   21.614  &    0.024  &       ---     &     ---   &    9.999  &   57782.6459  &   20.438  &    0.030 \\
   57782.7533  &   21.638  &    0.022  &       ---     &     ---   &    9.999  &   57782.6573  &   20.440  &    0.031 \\
   57782.7648  &   21.559  &    0.022  &       ---     &     ---   &    9.999  &   57782.6688  &   20.498  &    0.028 \\
   57847.4876  &   21.732  &    0.074  &       ---     &     ---   &    9.999  &   57782.6802  &   20.492  &    0.032 \\
   57847.4975  &   21.724  &    0.068  &       ---     &     ---   &    9.999  &   57782.6917  &   20.439  &    0.027 \\
   57847.5013  &   21.636  &    0.070  &       ---     &     ---   &    9.999  &   57782.7031  &   20.473  &    0.026 \\
   57847.5110  &   21.654  &    0.072  &       ---     &     ---   &    9.999  &   57782.7145  &   20.495  &    0.022 \\
   57847.5306  &   21.661  &    0.070  &       ---     &     ---   &    9.999  &   57782.7260  &   20.498  &    0.029 \\
   57847.5524  &   21.610  &    0.082  &       ---     &     ---   &    9.999  &   57782.7374  &   20.488  &    0.030 \\
   57847.5729  &   21.777  &    0.070  &       ---     &     ---   &    9.999  &   57782.7488  &   20.547  &    0.031 \\
   57847.5925  &   21.545  &    0.060  &       ---     &     ---   &    9.999  &   57782.7605  &   20.568  &    0.029 \\
   57848.4682  &   20.995  &    0.044  &       ---     &     ---   &    9.999  &   57782.7719  &   20.519  &    0.049 \\
   57848.4865  &   21.049  &    0.058  &       ---     &     ---   &    9.999  &   57800.5651  &   20.139  &    0.050 \\
   57848.5040  &   21.062  &    0.061  &       ---     &     ---   &    9.999  &   57800.5723  &   20.056  &    0.047 \\
   57848.5195  &   21.163  &    0.066  &       ---     &     ---   &    9.999  &   57800.5763  &   20.112  &    0.038 \\
   57848.5396  &   21.159  &    0.057  &       ---     &     ---   &    9.999  &   57800.5803  &   20.052  &    0.038 \\
   57848.5577  &   21.250  &    0.066  &       ---     &     ---   &    9.999  &   57800.5843  &   20.047  &    0.031 \\
   57848.5800  &   21.344  &    0.062  &       ---     &     ---   &    9.999  &   57800.5884  &   20.026  &    0.037 \\
   57849.4539  &   21.588  &    0.152  &       ---     &     ---   &    9.999  &   57800.5924  &   20.056  &    0.034 \\
   57849.4723  &   21.392  &    0.112  &       ---     &     ---   &    9.999  &   57800.5964  &   20.031  &    0.034 \\
   57849.4954  &   21.726  &    0.145  &       ---     &     ---   &    9.999  &   57800.6004  &   20.018  &    0.035 \\
   57849.5177  &   21.692  &    0.156  &       ---     &     ---   &    9.999  &   57800.6044  &   20.081  &    0.032 \\
   57849.5394  &   21.777  &    0.213  &       ---     &     ---   &    9.999  &   57800.6085  &   20.095  &    0.043 \\
   57849.5588  &   21.688  &    0.159  &       ---     &     ---   &    9.999  &   57800.6141  &   20.079  &    0.034 \\
   57849.5779  &   21.466  &    0.141  &       ---     &     ---   &    9.999  &   57800.6182  &   20.112  &    0.038 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6222  &   20.157  &    0.043 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6262  &   20.061  &    0.032 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6302  &   20.154  &    0.039 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6342  &   20.199  &    0.037 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6382  &   20.199  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6422  &   20.159  &    0.037 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6462  &   20.230  &    0.042 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6503  &   20.227  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6543  &   20.141  &    0.040 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6583  &   20.168  &    0.047 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6623  &   20.174  &    0.037 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.130  &    0.045 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.148  &    0.045 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.128  &    0.039 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.189  &    0.041 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.142  &    0.046 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.165  &    0.048 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.183  &    0.043 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.245  &    0.047 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.197  &    0.047 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.218  &    0.059 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.157  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.182  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.235  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.236  &    0.055 \\
\hline
\multicolumn{9}{c}{CraterII-V056} \\
\hline
   57538.4249  &   21.541  &    0.037  &   57538.4276  &   21.153  &    0.030  &   57538.4312  &   20.515  &    0.061 \\
   57539.4280  &   21.659  &    0.049  &   57540.4067  &   20.920  &    0.023  &   57540.4102  &   20.490  &    0.048 \\
   57540.4039  &   21.347  &    0.029  &   57540.4395  &   20.973  &    0.024  &   57540.4137  &   20.405  &    0.057 \\
   57540.4368  &   21.430  &    0.033  &   57541.4030  &   20.459  &    0.016  &   57540.4430  &   20.353  &    0.046 \\
   57541.4002  &   20.611  &    0.015  &   57541.4296  &   20.567  &    0.021  &   57541.4077  &   20.085  &    0.027 \\
   57541.4324  &   20.801  &    0.019  &   57847.4935  &   20.734  &    0.028  &   57541.4269  &   20.160  &    0.033 \\
   57781.6234  &   20.461  &    0.015  &   57847.5050  &   20.820  &    0.035  &   57781.6373  &   20.014  &    0.027 \\
   57781.6678  &   20.670  &    0.013  &   57847.5247  &   20.947  &    0.033  &   57781.6801  &   20.107  &    0.023 \\
   57781.6848  &   20.794  &    0.015  &   57847.5465  &   20.938  &    0.037  &   57781.6968  &   20.128  &    0.020 \\
   57781.7017  &   20.886  &    0.014  &   57847.5664  &   21.022  &    0.043  &   57781.7140  &   20.205  &    0.024 \\
   57781.7190  &   20.942  &    0.014  &   57847.5873  &   21.047  &    0.034  &   57781.7300  &   20.229  &    0.023 \\
   57781.7395  &   21.049  &    0.016  &   57847.6049  &   21.094  &    0.035  &   57781.7525  &   20.278  &    0.027 \\
   57781.7570  &   21.066  &    0.021  &   57848.4812  &   20.259  &    0.023  &   57782.6171  &   20.644  &    0.046 \\
   57782.6106  &   21.623  &    0.038  &   57848.4992  &   20.267  &    0.029  &   57782.6321  &   20.683  &    0.035 \\
   57782.6235  &   21.515  &    0.030  &   57848.5345  &   20.432  &    0.028  &   57782.6459  &   20.600  &    0.033 \\
   57782.6381  &   21.548  &    0.025  &   57848.5526  &   20.494  &    0.031  &   57782.6573  &   20.638  &    0.036 \\
   57782.6502  &   21.495  &    0.021  &   57848.5747  &   20.617  &    0.033  &   57782.6688  &   20.594  &    0.032 \\
   57782.6616  &   21.523  &    0.022  &   57848.5940  &   20.697  &    0.037  &   57782.6802  &   20.581  &    0.028 \\
   57782.6731  &   21.556  &    0.024  &   57849.4671  &   21.152  &    0.088  &   57782.6917  &   20.638  &    0.027 \\
   57782.6845  &   21.562  &    0.020  &   57849.4869  &   21.146  &    0.086  &   57782.7031  &   20.676  &    0.025 \\
   57782.6959  &   21.632  &    0.028  &   57849.5126  &   21.046  &    0.075  &   57782.7145  &   20.522  &    0.025 \\
   57782.7073  &   21.563  &    0.024  &   57849.5337  &   21.092  &    0.096  &   57782.7260  &   20.402  &    0.027 \\
   57782.7188  &   21.411  &    0.020  &   57849.5537  &   21.281  &    0.105  &   57782.7374  &   20.085  &    0.022 \\
   57782.7303  &   20.904  &    0.015  &   57849.5724  &   21.262  &    0.099  &   57782.7488  &   19.990  &    0.022 \\
   57782.7417  &   20.589  &    0.013  &   57849.5910  &   21.004  &    0.097  &   57782.7605  &   19.929  &    0.024 \\
   57782.7533  &   20.428  &    0.014  &       ---     &     ---   &    9.999  &   57782.7719  &   19.940  &    0.023 \\
   57782.7648  &   20.374  &    0.016  &       ---     &     ---   &    9.999  &   57800.5651  &   20.457  &    0.066 \\
   57847.4876  &   21.147  &    0.052  &       ---     &     ---   &    9.999  &   57800.5723  &   20.583  &    0.066 \\
   57847.4975  &   21.164  &    0.048  &       ---     &     ---   &    9.999  &   57800.5763  &   20.469  &    0.052 \\
   57847.5013  &   21.199  &    0.045  &       ---     &     ---   &    9.999  &   57800.5803  &   20.512  &    0.052 \\
   57847.5208  &   21.361  &    0.058  &       ---     &     ---   &    9.999  &   57800.5843  &   20.534  &    0.061 \\
   57847.5425  &   21.289  &    0.054  &       ---     &     ---   &    9.999  &   57800.5884  &   20.554  &    0.059 \\
   57847.5625  &   21.383  &    0.056  &       ---     &     ---   &    9.999  &   57800.5924  &   20.517  &    0.051 \\
   57847.5833  &   21.482  &    0.061  &       ---     &     ---   &    9.999  &   57800.5964  &   20.531  &    0.048 \\
   57847.6010  &   21.490  &    0.043  &       ---     &     ---   &    9.999  &   57800.6004  &   20.532  &    0.056 \\
   57848.4773  &   20.476  &    0.030  &       ---     &     ---   &    9.999  &   57800.6044  &   20.427  &    0.052 \\
   57848.4952  &   20.349  &    0.032  &       ---     &     ---   &    9.999  &   57800.6085  &   20.483  &    0.056 \\
   57848.5130  &   20.462  &    0.041  &       ---     &     ---   &    9.999  &   57800.6141  &   20.492  &    0.060 \\
   57848.5305  &   20.529  &    0.035  &       ---     &     ---   &    9.999  &   57800.6182  &   20.604  &    0.069 \\
   57848.5487  &   20.718  &    0.039  &       ---     &     ---   &    9.999  &   57800.6222  &   20.633  &    0.071 \\
   57848.5707  &   20.862  &    0.045  &       ---     &     ---   &    9.999  &   57800.6262  &   20.558  &    0.059 \\
   57848.5900  &   20.955  &    0.049  &       ---     &     ---   &    9.999  &   57800.6302  &   20.557  &    0.053 \\
   57849.4631  &   21.770  &    0.209  &       ---     &     ---   &    9.999  &   57800.6342  &   20.546  &    0.066 \\
   57849.4830  &   21.885  &    0.173  &       ---     &     ---   &    9.999  &   57800.6382  &   20.571  &    0.063 \\
   57849.5086  &   21.504  &    0.131  &       ---     &     ---   &    9.999  &   57800.6422  &   20.549  &    0.063 \\
   57849.5298  &   21.861  &    0.187  &       ---     &     ---   &    9.999  &   57800.6462  &   20.574  &    0.066 \\
   57849.5497  &   21.465  &    0.161  &       ---     &     ---   &    9.999  &   57800.6503  &   20.546  &    0.070 \\
   57849.5685  &   21.297  &    0.116  &       ---     &     ---   &    9.999  &   57800.6543  &   20.553  &    0.065 \\
   57849.5870  &   21.376  &    0.148  &       ---     &     ---   &    9.999  &   57800.6583  &   20.625  &    0.069 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6623  &   20.545  &    0.071 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.671  &    0.063 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.631  &    0.077 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.620  &    0.069 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.572  &    0.056 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.697  &    0.082 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.652  &    0.071 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.618  &    0.077 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.690  &    0.088 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.708  &    0.078 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.670  &    0.079 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.693  &    0.081 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.716  &    0.090 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.696  &    0.096 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.709  &    0.099 \\
\hline
\multicolumn{9}{c}{CraterII-V057} \\
\hline
   57538.4142  &   21.624  &    0.035  &   57538.4172  &   21.171  &    0.026  &   57538.4207  &   20.473  &    0.052 \\
   57539.4111  &   21.040  &    0.023  &   57540.3957  &   21.177  &    0.034  &   57540.3993  &   20.497  &    0.040 \\
   57540.3930  &   21.644  &    0.047  &   57541.4178  &   20.983  &    0.024  &   57541.4213  &   20.342  &    0.036 \\
   57541.4150  &   21.365  &    0.035  &   57847.4935  &   20.872  &    0.030  &   57781.6373  &   20.156  &    0.033 \\
   57781.6234  &   21.075  &    0.019  &   57847.5050  &   20.865  &    0.037  &   57781.6801  &   20.196  &    0.024 \\
   57781.6678  &   21.129  &    0.014  &   57847.5149  &   20.936  &    0.030  &   57781.6968  &   20.277  &    0.020 \\
   57781.6848  &   21.148  &    0.015  &   57847.5345  &   20.864  &    0.041  &   57781.7140  &   20.275  &    0.025 \\
   57781.7017  &   21.238  &    0.016  &   57847.5564  &   21.018  &    0.046  &   57781.7300  &   20.271  &    0.026 \\
   57781.7190  &   21.259  &    0.016  &   57847.5768  &   20.919  &    0.035  &   57781.7525  &   20.321  &    0.030 \\
   57781.7395  &   21.363  &    0.016  &   57847.5964  &   21.000  &    0.040  &   57782.6171  &   20.522  &    0.038 \\
   57781.7570  &   21.396  &    0.025  &   57848.4722  &   21.164  &    0.051  &   57782.6321  &   20.486  &    0.030 \\
   57782.6106  &   21.713  &    0.038  &   57848.4904  &   21.191  &    0.060  &   57782.6459  &   20.434  &    0.030 \\
   57782.6235  &   21.690  &    0.032  &   57848.5080  &   21.174  &    0.052  &   57782.6573  &   20.493  &    0.034 \\
   57782.6381  &   21.692  &    0.024  &   57848.5235  &   21.143  &    0.061  &   57782.6688  &   20.465  &    0.025 \\
   57782.6502  &   21.679  &    0.021  &   57848.5436  &   21.278  &    0.065  &   57782.6802  &   20.504  &    0.028 \\
   57782.6616  &   21.675  &    0.020  &   57848.5617  &   21.164  &    0.050  &   57782.6917  &   20.446  &    0.027 \\
   57782.6731  &   21.652  &    0.021  &   57848.5840  &   21.248  &    0.077  &   57782.7031  &   20.531  &    0.030 \\
   57782.6845  &   21.674  &    0.023  &   57849.4579  &   20.919  &    0.072  &   57782.7145  &   20.503  &    0.027 \\
   57782.6959  &   21.607  &    0.021  &   57849.4763  &   21.023  &    0.066  &   57782.7260  &   20.487  &    0.028 \\
   57782.7073  &   21.684  &    0.020  &   57849.4994  &   21.047  &    0.079  &   57782.7374  &   20.591  &    0.034 \\
   57782.7188  &   21.651  &    0.019  &   57849.5217  &   21.029  &    0.081  &   57782.7488  &   20.606  &    0.034 \\
   57782.7303  &   21.676  &    0.021  &   57849.5434  &   21.177  &    0.095  &   57782.7605  &   20.564  &    0.037 \\
   57782.7417  &   21.718  &    0.023  &   57849.5628  &   20.993  &    0.083  &   57782.7719  &   20.636  &    0.052 \\
   57782.7533  &   21.755  &    0.027  &   57849.5818  &   21.116  &    0.093  &   57800.5651  &   20.181  &    0.054 \\
   57782.7648  &   21.769  &    0.026  &       ---     &     ---   &    9.999  &   57800.5723  &   20.195  &    0.049 \\
   57847.4876  &   21.188  &    0.049  &       ---     &     ---   &    9.999  &   57800.5763  &   20.179  &    0.040 \\
   57847.4975  &   21.173  &    0.046  &       ---     &     ---   &    9.999  &   57800.5803  &   20.145  &    0.042 \\
   57847.5013  &   21.228  &    0.050  &       ---     &     ---   &    9.999  &   57800.5843  &   20.244  &    0.039 \\
   57847.5110  &   21.257  &    0.049  &       ---     &     ---   &    9.999  &   57800.5884  &   20.188  &    0.040 \\
   57847.5306  &   21.360  &    0.060  &       ---     &     ---   &    9.999  &   57800.5924  &   20.218  &    0.041 \\
   57847.5524  &   21.318  &    0.058  &       ---     &     ---   &    9.999  &   57800.5964  &   20.065  &    0.036 \\
   57847.5729  &   21.394  &    0.062  &       ---     &     ---   &    9.999  &   57800.6004  &   20.169  &    0.040 \\
   57847.5925  &   21.463  &    0.050  &       ---     &     ---   &    9.999  &   57800.6044  &   20.138  &    0.044 \\
   57848.4682  &   21.534  &    0.083  &       ---     &     ---   &    9.999  &   57800.6085  &   20.137  &    0.044 \\
   57848.4865  &   21.716  &    0.096  &       ---     &     ---   &    9.999  &   57800.6141  &   20.161  &    0.037 \\
   57848.5040  &   21.780  &    0.105  &       ---     &     ---   &    9.999  &   57800.6182  &   20.159  &    0.046 \\
   57848.5195  &   21.650  &    0.105  &       ---     &     ---   &    9.999  &   57800.6222  &   20.265  &    0.055 \\
   57848.5396  &   21.721  &    0.099  &       ---     &     ---   &    9.999  &   57800.6262  &   20.186  &    0.047 \\
   57848.5577  &   21.591  &    0.089  &       ---     &     ---   &    9.999  &   57800.6302  &   20.210  &    0.045 \\
   57848.5800  &   21.647  &    0.107  &       ---     &     ---   &    9.999  &   57800.6342  &   20.197  &    0.037 \\
   57849.4539  &   21.393  &    0.132  &       ---     &     ---   &    9.999  &   57800.6382  &   20.273  &    0.048 \\
   57849.4723  &   21.439  &    0.107  &       ---     &     ---   &    9.999  &   57800.6422  &   20.179  &    0.049 \\
   57849.4954  &   21.491  &    0.131  &       ---     &     ---   &    9.999  &   57800.6462  &   20.209  &    0.045 \\
   57849.5177  &   21.475  &    0.133  &       ---     &     ---   &    9.999  &   57800.6503  &   20.238  &    0.043 \\
   57849.5394  &   21.173  &    0.119  &       ---     &     ---   &    9.999  &   57800.6543  &   20.209  &    0.051 \\
   57849.5588  &   21.739  &    0.171  &       ---     &     ---   &    9.999  &   57800.6583  &   20.228  &    0.047 \\
   57849.5779  &   21.733  &    0.176  &       ---     &     ---   &    9.999  &   57800.6623  &   20.218  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.237  &    0.048 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.244  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.241  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.250  &    0.043 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.224  &    0.045 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.171  &    0.053 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.191  &    0.044 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.312  &    0.061 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.316  &    0.044 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.220  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.185  &    0.051 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.324  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.360  &    0.065 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.230  &    0.052 \\
\hline
\multicolumn{9}{c}{CraterII-V065} \\
\hline
   57538.4142  &   21.552  &    0.039  &   57538.4172  &   21.100  &    0.027  &   57538.4207  &   20.152  &    0.062 \\
   57539.4111  &   21.141  &    0.028  &   57540.3957  &   21.051  &    0.034  &   57540.3993  &   20.374  &    0.047 \\
   57540.3930  &   21.520  &    0.040  &   57540.4248  &   21.048  &    0.032  &   57540.4283  &   20.532  &    0.060 \\
   57540.4221  &   21.520  &    0.035  &   57541.4178  &   20.899  &    0.026  &   57541.4213  &   20.207  &    0.041 \\
   57541.4150  &   21.299  &    0.029  &   57847.4935  &   20.708  &    0.029  &   57781.6373  &   20.472  &    0.045 \\
   57541.4398  &   21.350  &    0.036  &   57847.5050  &   20.746  &    0.029  &   57781.6801  &   20.355  &    0.023 \\
   57781.6234  &   21.541  &    0.023  &   57847.5149  &   20.747  &    0.029  &   57781.6968  &   20.209  &    0.018 \\
   57781.6678  &   21.528  &    0.017  &   57847.5345  &   20.725  &    0.034  &   57781.7140  &   20.186  &    0.019 \\
   57781.6848  &   21.268  &    0.016  &   57847.5564  &   20.771  &    0.038  &   57781.7300  &   20.084  &    0.020 \\
   57781.7017  &   21.109  &    0.014  &   57847.5768  &   20.807  &    0.033  &   57781.7525  &   20.016  &    0.021 \\
   57781.7190  &   20.985  &    0.014  &   57847.5964  &   20.840  &    0.036  &   57782.6171  &   20.276  &    0.036 \\
   57781.7395  &   20.868  &    0.015  &   57848.4722  &   21.036  &    0.051  &   57782.6321  &   20.283  &    0.026 \\
   57781.7570  &   20.839  &    0.014  &   57848.4904  &   21.040  &    0.053  &   57782.6459  &   20.343  &    0.026 \\
   57782.6106  &   21.271  &    0.025  &   57848.5080  &   21.055  &    0.055  &   57782.6573  &   20.354  &    0.032 \\
   57782.6235  &   21.331  &    0.025  &   57848.5235  &   21.010  &    0.052  &   57782.6688  &   20.334  &    0.024 \\
   57782.6381  &   21.368  &    0.022  &   57848.5436  &   21.115  &    0.051  &   57782.6802  &   20.392  &    0.027 \\
   57782.6502  &   21.403  &    0.018  &   57848.5617  &   21.081  &    0.047  &   57782.6917  &   20.381  &    0.025 \\
   57782.6616  &   21.435  &    0.021  &   57848.5840  &   21.233  &    0.066  &   57782.7031  &   20.369  &    0.025 \\
   57782.6731  &   21.459  &    0.019  &   57849.4579  &   20.801  &    0.065  &   57782.7145  &   20.412  &    0.021 \\
   57782.6845  &   21.480  &    0.020  &   57849.4763  &   20.778  &    0.064  &   57782.7260  &   20.338  &    0.029 \\
   57782.6959  &   21.469  &    0.024  &   57849.4994  &   20.720  &    0.060  &   57782.7374  &   20.421  &    0.031 \\
   57782.7073  &   21.536  &    0.020  &   57849.5217  &   20.847  &    0.064  &   57782.7488  &   20.409  &    0.031 \\
   57782.7188  &   21.542  &    0.018  &   57849.5434  &   20.870  &    0.081  &   57782.7605  &   20.384  &    0.032 \\
   57782.7303  &   21.566  &    0.018  &   57849.5628  &   20.911  &    0.079  &   57782.7719  &   20.435  &    0.047 \\
   57782.7417  &   21.595  &    0.024  &   57849.5818  &   20.927  &    0.087  &   57800.5651  &   20.219  &    0.054 \\
   57782.7533  &   21.564  &    0.027  &       ---     &     ---   &    9.999  &   57800.5723  &   20.026  &    0.048 \\
   57782.7648  &   21.536  &    0.030  &       ---     &     ---   &    9.999  &   57800.5763  &   20.087  &    0.041 \\
   57847.4876  &   20.981  &    0.045  &       ---     &     ---   &    9.999  &   57800.5803  &   20.089  &    0.037 \\
   57847.4975  &   21.022  &    0.039  &       ---     &     ---   &    9.999  &   57800.5843  &   20.013  &    0.035 \\
   57847.5013  &   21.023  &    0.039  &       ---     &     ---   &    9.999  &   57800.5884  &   20.103  &    0.038 \\
   57847.5110  &   21.059  &    0.041  &       ---     &     ---   &    9.999  &   57800.5924  &   20.070  &    0.037 \\
   57847.5306  &   21.055  &    0.050  &       ---     &     ---   &    9.999  &   57800.5964  &   20.111  &    0.040 \\
   57847.5524  &   21.096  &    0.053  &       ---     &     ---   &    9.999  &   57800.6004  &   20.050  &    0.042 \\
   57847.5729  &   21.261  &    0.059  &       ---     &     ---   &    9.999  &   57800.6044  &   20.088  &    0.035 \\
   57847.5925  &   21.252  &    0.044  &       ---     &     ---   &    9.999  &   57800.6085  &   20.031  &    0.041 \\
   57848.4682  &   21.479  &    0.073  &       ---     &     ---   &    9.999  &   57800.6141  &   20.051  &    0.034 \\
   57848.4865  &   21.642  &    0.097  &       ---     &     ---   &    9.999  &   57800.6182  &   20.042  &    0.042 \\
   57848.5040  &   21.561  &    0.089  &       ---     &     ---   &    9.999  &   57800.6222  &   20.065  &    0.035 \\
   57848.5195  &   21.697  &    0.102  &       ---     &     ---   &    9.999  &   57800.6262  &   20.031  &    0.036 \\
   57848.5396  &   21.468  &    0.086  &       ---     &     ---   &    9.999  &   57800.6302  &   20.052  &    0.038 \\
   57848.5577  &   21.322  &    0.073  &       ---     &     ---   &    9.999  &   57800.6342  &   20.047  &    0.039 \\
   57848.5800  &   21.487  &    0.076  &       ---     &     ---   &    9.999  &   57800.6382  &   19.986  &    0.033 \\
   57849.4539  &   21.176  &    0.104  &       ---     &     ---   &    9.999  &   57800.6422  &   20.077  &    0.041 \\
   57849.4723  &   20.946  &    0.074  &       ---     &     ---   &    9.999  &   57800.6462  &   20.146  &    0.037 \\
   57849.4954  &   21.193  &    0.090  &       ---     &     ---   &    9.999  &   57800.6503  &   20.169  &    0.043 \\
   57849.5177  &   21.363  &    0.116  &       ---     &     ---   &    9.999  &   57800.6543  &   20.152  &    0.044 \\
   57849.5394  &   21.271  &    0.136  &       ---     &     ---   &    9.999  &   57800.6583  &   20.132  &    0.040 \\
   57849.5588  &   21.344  &    0.127  &       ---     &     ---   &    9.999  &   57800.6623  &   20.124  &    0.037 \\
   57849.5779  &   21.521  &    0.153  &       ---     &     ---   &    9.999  &   57800.6663  &   20.087  &    0.038 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.096  &    0.046 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.124  &    0.039 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.142  &    0.037 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.105  &    0.046 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.140  &    0.047 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.126  &    0.047 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.201  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.126  &    0.041 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.152  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.228  &    0.056 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.196  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.220  &    0.046 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.113  &    0.049 \\
\hline
\multicolumn{9}{c}{CraterII-V066} \\
\hline
   57538.4142  &   21.558  &    0.036  &   57538.4172  &   21.103  &    0.027  &   57538.4207  &   20.362  &    0.049 \\
   57538.4249  &   21.554  &    0.032  &   57538.4276  &   21.070  &    0.032  &   57538.4312  &   20.365  &    0.061 \\
   57539.4111  &   20.873  &    0.024  &   57540.3957  &   21.145  &    0.036  &   57540.3993  &   20.434  &    0.052 \\
   57539.4280  &   20.897  &    0.027  &   57540.4067  &   21.136  &    0.024  &   57540.4102  &   20.514  &    0.054 \\
   57540.3930  &   21.686  &    0.047  &   57540.4248  &   21.123  &    0.035  &   57540.4137  &   20.520  &    0.072 \\
   57540.4039  &   21.608  &    0.038  &   57540.4395  &   21.099  &    0.030  &   57540.4283  &   20.384  &    0.050 \\
   57540.4221  &   21.609  &    0.046  &   57541.4030  &   20.891  &    0.022  &   57540.4430  &   20.558  &    0.051 \\
   57540.4368  &   21.561  &    0.039  &   57541.4178  &   20.922  &    0.027  &   57541.4077  &   20.297  &    0.034 \\
   57541.4002  &   21.285  &    0.029  &   57541.4296  &   20.880  &    0.025  &   57541.4213  &   20.454  &    0.041 \\
   57541.4150  &   21.335  &    0.029  &   57847.4935  &   21.174  &    0.039  &   57541.4269  &   20.329  &    0.036 \\
   57541.4324  &   21.339  &    0.030  &   57847.5050  &   21.073  &    0.041  &   57781.6373  &   20.472  &    0.039 \\
   57541.4398  &   21.393  &    0.041  &   57847.5149  &   21.093  &    0.041  &   57781.6801  &   20.465  &    0.024 \\
   57781.6234  &   21.553  &    0.024  &   57847.5247  &   21.160  &    0.043  &   57781.6968  &   20.505  &    0.025 \\
   57781.6678  &   21.631  &    0.020  &   57847.5345  &   21.154  &    0.055  &   57781.7140  &   20.472  &    0.019 \\
   57781.6848  &   21.612  &    0.023  &   57847.5465  &   21.107  &    0.050  &   57781.7300  &   20.449  &    0.021 \\
   57781.7017  &   21.577  &    0.015  &   57847.5564  &   21.225  &    0.058  &   57781.7525  &   20.517  &    0.025 \\
   57781.7190  &   21.561  &    0.018  &   57847.5664  &   21.139  &    0.055  &   57782.6171  &   20.226  &    0.031 \\
   57781.7395  &   21.540  &    0.020  &   57847.5768  &   21.211  &    0.052  &   57782.6321  &   20.202  &    0.026 \\
   57781.7570  &   21.491  &    0.023  &   57847.5873  &   21.216  &    0.044  &   57782.6459  &   20.187  &    0.024 \\
   57782.6106  &   21.021  &    0.021  &   57847.5964  &   21.263  &    0.056  &   57782.6573  &   20.237  &    0.023 \\
   57782.6235  &   21.055  &    0.019  &   57847.6049  &   21.097  &    0.041  &   57782.6688  &   20.230  &    0.027 \\
   57782.6381  &   21.083  &    0.016  &   57848.4722  &   20.909  &    0.044  &   57782.6802  &   20.212  &    0.022 \\
   57782.6502  &   21.153  &    0.016  &   57848.4812  &   20.836  &    0.041  &   57782.6917  &   20.265  &    0.020 \\
   57782.6616  &   21.148  &    0.014  &   57848.4904  &   20.975  &    0.048  &   57782.7031  &   20.287  &    0.022 \\
   57782.6731  &   21.167  &    0.015  &   57848.4992  &   20.906  &    0.048  &   57782.7145  &   20.319  &    0.025 \\
   57782.6845  &   21.208  &    0.015  &   57848.5080  &   20.978  &    0.054  &   57782.7260  &   20.333  &    0.023 \\
   57782.6959  &   21.238  &    0.017  &   57848.5235  &   21.031  &    0.059  &   57782.7374  &   20.325  &    0.023 \\
   57782.7073  &   21.262  &    0.015  &   57848.5345  &   21.015  &    0.047  &   57782.7488  &   20.293  &    0.027 \\
   57782.7188  &   21.268  &    0.015  &   57848.5436  &   21.019  &    0.048  &   57782.7605  &   20.357  &    0.027 \\
   57782.7303  &   21.348  &    0.014  &   57848.5526  &   20.991  &    0.055  &   57782.7719  &   20.239  &    0.035 \\
   57782.7417  &   21.351  &    0.020  &   57848.5617  &   21.110  &    0.054  &   57800.5651  &   20.049  &    0.046 \\
   57782.7533  &   21.363  &    0.021  &   57848.5747  &   21.029  &    0.049  &   57800.5723  &   20.122  &    0.043 \\
   57782.7648  &   21.406  &    0.023  &   57848.5840  &   21.148  &    0.066  &   57800.5763  &   20.104  &    0.041 \\
   57847.4876  &   21.511  &    0.063  &   57848.5940  &   21.111  &    0.051  &   57800.5803  &   20.158  &    0.040 \\
   57847.4975  &   21.547  &    0.063  &   57849.4579  &   21.290  &    0.106  &   57800.5843  &   20.134  &    0.034 \\
   57847.5013  &   21.647  &    0.072  &   57849.4671  &   21.299  &    0.102  &   57800.5884  &   20.154  &    0.031 \\
   57847.5110  &   21.603  &    0.069  &   57849.4763  &   21.100  &    0.067  &   57800.5924  &   20.225  &    0.038 \\
   57847.5208  &   21.462  &    0.065  &   57849.4869  &   20.774  &    0.057  &   57800.5964  &   20.145  &    0.037 \\
   57847.5306  &   21.516  &    0.068  &   57849.4994  &   20.770  &    0.060  &   57800.6004  &   20.153  &    0.034 \\
   57847.5425  &   21.511  &    0.066  &   57849.5126  &   20.567  &    0.050  &   57800.6044  &   20.185  &    0.036 \\
   57847.5524  &   21.572  &    0.075  &   57849.5217  &   20.591  &    0.057  &   57800.6085  &   20.203  &    0.048 \\
   57847.5625  &   21.516  &    0.072  &   57849.5337  &   20.525  &    0.055  &   57800.6141  &   20.259  &    0.043 \\
   57847.5729  &   21.753  &    0.089  &   57849.5434  &   20.549  &    0.058  &   57800.6182  &   20.233  &    0.042 \\
   57847.5833  &   21.644  &    0.069  &   57849.5537  &   20.535  &    0.052  &   57800.6222  &   20.236  &    0.041 \\
   57847.5925  &   21.646  &    0.065  &   57849.5628  &   20.534  &    0.052  &   57800.6262  &   20.242  &    0.040 \\
   57847.6010  &   21.549  &    0.050  &   57849.5724  &   20.514  &    0.058  &   57800.6302  &   20.139  &    0.039 \\
   57848.4682  &   21.290  &    0.058  &   57849.5818  &   20.654  &    0.063  &   57800.6342  &   20.187  &    0.041 \\
   57848.4773  &   21.282  &    0.064  &   57849.5910  &   20.684  &    0.081  &   57800.6382  &   20.184  &    0.043 \\
   57848.4865  &   21.284  &    0.078  &       ---     &     ---   &    9.999  &   57800.6422  &   20.226  &    0.047 \\
   57848.4952  &   21.362  &    0.087  &       ---     &     ---   &    9.999  &   57800.6462  &   20.206  &    0.047 \\
   57848.5040  &   21.392  &    0.082  &       ---     &     ---   &    9.999  &   57800.6503  &   20.084  &    0.043 \\
   57848.5130  &   21.273  &    0.088  &       ---     &     ---   &    9.999  &   57800.6543  &   20.138  &    0.038 \\
   57848.5195  &   21.391  &    0.079  &       ---     &     ---   &    9.999  &   57800.6583  &   20.223  &    0.043 \\
   57848.5305  &   21.462  &    0.078  &       ---     &     ---   &    9.999  &   57800.6623  &   20.257  &    0.045 \\
   57848.5396  &   21.552  &    0.079  &       ---     &     ---   &    9.999  &   57800.6663  &   20.178  &    0.041 \\
   57848.5487  &   21.503  &    0.084  &       ---     &     ---   &    9.999  &   57800.6703  &   20.271  &    0.050 \\
   57848.5577  &   21.512  &    0.092  &       ---     &     ---   &    9.999  &   57800.6744  &   20.262  &    0.055 \\
   57848.5707  &   21.473  &    0.074  &       ---     &     ---   &    9.999  &   57800.6784  &   20.257  &    0.043 \\
   57848.5800  &   21.533  &    0.084  &       ---     &     ---   &    9.999  &   57800.6824  &   20.255  &    0.041 \\
   57848.5900  &   21.587  &    0.082  &       ---     &     ---   &    9.999  &   57800.6864  &   20.306  &    0.047 \\
   57849.4539  &   21.398  &    0.129  &       ---     &     ---   &    9.999  &   57800.6904  &   20.246  &    0.039 \\
   57849.4631  &   21.422  &    0.141  &       ---     &     ---   &    9.999  &   57800.6945  &   20.283  &    0.051 \\
   57849.4723  &   21.674  &    0.143  &       ---     &     ---   &    9.999  &   57800.6985  &   20.254  &    0.040 \\
   57849.4830  &   21.332  &    0.115  &       ---     &     ---   &    9.999  &   57800.7026  &   20.213  &    0.056 \\
   57849.4954  &   21.018  &    0.080  &       ---     &     ---   &    9.999  &   57800.7066  &   20.283  &    0.051 \\
   57849.5086  &   20.838  &    0.076  &       ---     &     ---   &    9.999  &   57800.7106  &   20.239  &    0.057 \\
   57849.5177  &   20.809  &    0.065  &       ---     &     ---   &    9.999  &   57800.7146  &   20.405  &    0.061 \\
   57849.5298  &   20.739  &    0.068  &       ---     &     ---   &    9.999  &   57800.7186  &   20.273  &    0.059 \\
   57849.5394  &   20.768  &    0.076  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5497  &   20.771  &    0.083  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5588  &   20.764  &    0.071  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5685  &   20.629  &    0.066  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5779  &   20.903  &    0.089  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5870  &   20.851  &    0.097  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
\hline
\multicolumn{9}{c}{CraterII-V068} \\
\hline
   57538.4142  &   21.497  &    0.038  &   57538.4172  &   20.995  &    0.023  &   57538.4207  &   20.463  &    0.052 \\
   57539.4111  &   21.235  &    0.033  &   57540.3957  &   21.009  &    0.028  &   57540.3993  &   20.427  &    0.043 \\
   57540.3930  &   21.463  &    0.033  &   57540.4248  &   21.078  &    0.028  &   57540.4283  &   20.439  &    0.047 \\
   57540.4221  &   21.574  &    0.038  &   57541.4178  &   20.748  &    0.021  &   57541.4213  &   20.227  &    0.036 \\
   57541.4150  &   21.087  &    0.023  &   57847.5050  &   20.814  &    0.042  &   57781.6801  &   20.294  &    0.021 \\
   57541.4398  &   21.082  &    0.024  &   57847.5149  &   20.786  &    0.032  &   57781.6968  &   20.294  &    0.017 \\
   57781.6678  &   21.266  &    0.014  &   57847.5345  &   20.839  &    0.035  &   57781.7140  &   20.275  &    0.020 \\
   57781.6848  &   21.328  &    0.018  &   57847.5564  &   20.815  &    0.039  &   57781.7525  &   20.299  &    0.027 \\
   57781.7017  &   21.329  &    0.014  &   57847.5768  &   20.837  &    0.033  &   57782.6321  &   20.458  &    0.030 \\
   57781.7395  &   21.393  &    0.017  &   57847.5964  &   20.897  &    0.038  &   57782.6459  &   20.412  &    0.028 \\
   57781.7570  &   21.401  &    0.021  &   57848.4722  &   21.203  &    0.049  &   57782.6802  &   20.569  &    0.031 \\
   57782.6235  &   21.588  &    0.026  &   57848.4904  &   21.202  &    0.057  &   57782.7374  &   20.491  &    0.026 \\
   57782.6381  &   21.524  &    0.023  &   57848.5080  &   21.148  &    0.061  &   57782.7488  &   20.434  &    0.028 \\
   57782.6616  &   21.539  &    0.024  &   57848.5235  &   21.169  &    0.052  &   57782.7605  &   20.414  &    0.034 \\
   57782.6845  &   21.540  &    0.023  &   57848.5436  &   21.076  &    0.051  &   57782.7719  &   20.319  &    0.038 \\
   57782.7533  &   21.507  &    0.017  &   57848.5617  &   21.117  &    0.054  &   57800.5651  &   20.287  &    0.056 \\
   57782.7648  &   21.480  &    0.024  &   57848.5840  &   21.050  &    0.053  &   57800.5723  &   20.231  &    0.050 \\
   57847.4975  &   21.036  &    0.061  &   57849.4579  &   20.784  &    0.070  &   57800.5763  &   20.255  &    0.048 \\
   57847.5013  &   21.127  &    0.042  &   57849.4763  &   20.774  &    0.057  &   57800.5803  &   20.189  &    0.041 \\
   57847.5110  &   21.160  &    0.037  &   57849.4994  &   20.811  &    0.062  &   57800.5843  &   20.263  &    0.041 \\
   57847.5306  &   21.277  &    0.050  &   57849.5217  &   20.924  &    0.073  &   57800.5884  &   20.251  &    0.039 \\
   57847.5524  &   21.258  &    0.061  &   57849.5434  &   20.822  &    0.075  &   57800.5924  &   20.229  &    0.037 \\
   57847.5729  &   21.367  &    0.056  &   57849.5628  &   21.085  &    0.091  &   57800.5964  &   20.354  &    0.040 \\
   57847.5925  &   21.375  &    0.046  &   57849.5818  &   20.943  &    0.080  &   57800.6004  &   20.296  &    0.040 \\
   57848.4682  &   21.523  &    0.075  &       ---     &     ---   &    9.999  &   57800.6044  &   20.292  &    0.046 \\
   57848.4865  &   21.610  &    0.097  &       ---     &     ---   &    9.999  &   57800.6085  &   20.283  &    0.040 \\
   57848.5040  &   21.670  &    0.117  &       ---     &     ---   &    9.999  &   57800.6141  &   20.290  &    0.047 \\
   57848.5195  &   21.489  &    0.092  &       ---     &     ---   &    9.999  &   57800.6182  &   20.361  &    0.045 \\
   57848.5396  &   21.516  &    0.090  &       ---     &     ---   &    9.999  &   57800.6222  &   20.351  &    0.050 \\
   57848.5577  &   21.488  &    0.080  &       ---     &     ---   &    9.999  &   57800.6262  &   20.355  &    0.050 \\
   57848.5800  &   21.486  &    0.077  &       ---     &     ---   &    9.999  &   57800.6302  &   20.393  &    0.045 \\
   57849.4539  &   21.061  &    0.090  &       ---     &     ---   &    9.999  &   57800.6342  &   20.333  &    0.048 \\
   57849.4723  &   21.195  &    0.097  &       ---     &     ---   &    9.999  &   57800.6382  &   20.297  &    0.041 \\
   57849.4954  &   21.273  &    0.097  &       ---     &     ---   &    9.999  &   57800.6422  &   20.357  &    0.048 \\
   57849.5177  &   21.333  &    0.112  &       ---     &     ---   &    9.999  &   57800.6462  &   20.276  &    0.047 \\
   57849.5394  &   21.267  &    0.133  &       ---     &     ---   &    9.999  &   57800.6503  &   20.307  &    0.050 \\
   57849.5588  &   21.151  &    0.109  &       ---     &     ---   &    9.999  &   57800.6543  &   20.343  &    0.046 \\
   57849.5779  &   21.191  &    0.108  &       ---     &     ---   &    9.999  &   57800.6583  &   20.264  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6623  &   20.274  &    0.043 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.264  &    0.040 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.280  &    0.051 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.294  &    0.041 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.327  &    0.044 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.261  &    0.044 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.280  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.314  &    0.048 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.331  &    0.048 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.288  &    0.042 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.304  &    0.058 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.301  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.291  &    0.054 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.262  &    0.057 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.413  &    0.062 \\
\hline
\multicolumn{9}{c}{CraterII-V070} \\
\hline
   57538.3730  &   21.260  &    0.292  &   57538.4172  &   21.125  &    0.026  &   57538.4207  &   20.451  &    0.056 \\
   57538.4142  &   21.620  &    0.033  &   57540.3957  &   20.609  &    0.020  &   57540.3993  &   20.144  &    0.037 \\
   57539.4111  &   21.617  &    0.041  &   57540.4248  &   20.698  &    0.021  &   57540.4283  &   20.215  &    0.043 \\
   57540.3930  &   20.904  &    0.024  &   57541.4178  &   21.125  &    0.026  &   57541.4213  &   20.441  &    0.040 \\
   57540.4221  &   21.003  &    0.024  &   57847.4935  &   21.175  &    0.047  &   57781.6373  &   20.337  &    0.037 \\
   57541.4150  &   21.513  &    0.037  &   57847.5050  &   21.134  &    0.042  &   57781.6801  &   20.497  &    0.027 \\
   57541.4398  &   21.526  &    0.037  &   57847.5149  &   21.089  &    0.039  &   57781.6968  &   20.516  &    0.025 \\
   57781.6234  &   21.543  &    0.026  &   57847.5345  &   21.168  &    0.045  &   57781.7140  &   20.543  &    0.020 \\
   57781.6678  &   21.565  &    0.014  &   57847.5564  &   21.099  &    0.047  &   57781.7300  &   20.514  &    0.029 \\
   57781.6848  &   21.643  &    0.022  &   57847.5768  &   21.109  &    0.042  &   57781.7525  &   20.237  &    0.021 \\
   57781.7017  &   21.625  &    0.018  &   57847.5964  &   21.056  &    0.043  &   57782.6171  &   20.343  &    0.032 \\
   57781.7190  &   21.638  &    0.015  &   57848.4722  &   20.697  &    0.038  &   57782.6321  &   20.282  &    0.032 \\
   57781.7395  &   21.470  &    0.017  &   57848.4904  &   20.809  &    0.038  &   57782.6459  &   20.316  &    0.024 \\
   57781.7570  &   21.184  &    0.017  &   57848.5080  &   20.791  &    0.040  &   57782.6573  &   20.419  &    0.027 \\
   57782.6106  &   21.359  &    0.026  &   57848.5235  &   20.896  &    0.043  &   57782.6688  &   20.356  &    0.027 \\
   57782.6235  &   21.430  &    0.021  &   57848.5436  &   20.777  &    0.037  &   57782.6802  &   20.372  &    0.025 \\
   57782.6381  &   21.417  &    0.023  &   57848.5617  &   20.936  &    0.045  &   57782.6917  &   20.373  &    0.025 \\
   57782.6502  &   21.495  &    0.021  &   57848.5840  &   21.008  &    0.047  &   57782.7031  &   20.389  &    0.024 \\
   57782.6616  &   21.488  &    0.019  &   57849.4579  &   21.162  &    0.096  &   57782.7145  &   20.398  &    0.023 \\
   57782.6731  &   21.492  &    0.019  &   57849.4763  &   21.045  &    0.071  &   57782.7260  &   20.459  &    0.026 \\
   57782.6845  &   21.518  &    0.017  &   57849.4994  &   21.085  &    0.077  &   57782.7374  &   20.439  &    0.030 \\
   57782.6959  &   21.551  &    0.021  &   57849.5217  &   21.229  &    0.095  &   57782.7488  &   20.436  &    0.031 \\
   57782.7073  &   21.575  &    0.020  &   57849.5434  &   21.313  &    0.112  &   57782.7605  &   20.448  &    0.036 \\
   57782.7188  &   21.561  &    0.019  &   57849.5628  &   21.038  &    0.085  &   57782.7719  &   20.437  &    0.040 \\
   57782.7303  &   21.578  &    0.017  &   57849.5818  &   20.585  &    0.056  &   57800.5651  &   20.125  &    0.051 \\
   57782.7417  &   21.599  &    0.018  &       ---     &     ---   &    9.999  &   57800.5723  &   20.218  &    0.055 \\
   57782.7533  &   21.683  &    0.048  &       ---     &     ---   &    9.999  &   57800.5763  &   20.222  &    0.042 \\
   57782.7648  &   21.629  &    0.026  &       ---     &     ---   &    9.999  &   57800.5803  &   20.226  &    0.041 \\
   57847.4876  &   21.612  &    0.070  &       ---     &     ---   &    9.999  &   57800.5843  &   20.243  &    0.038 \\
   57847.4975  &   21.633  &    0.059  &       ---     &     ---   &    9.999  &   57800.5884  &   20.236  &    0.037 \\
   57847.5013  &   21.623  &    0.065  &       ---     &     ---   &    9.999  &   57800.5924  &   20.197  &    0.035 \\
   57847.5110  &   21.540  &    0.061  &       ---     &     ---   &    9.999  &   57800.5964  &   20.214  &    0.045 \\
   57847.5306  &   21.586  &    0.062  &       ---     &     ---   &    9.999  &   57800.6004  &   20.212  &    0.036 \\
   57847.5524  &   21.610  &    0.072  &       ---     &     ---   &    9.999  &   57800.6044  &   20.275  &    0.046 \\
   57847.5729  &   21.535  &    0.070  &       ---     &     ---   &    9.999  &   57800.6085  &   20.254  &    0.037 \\
   57847.5925  &   21.553  &    0.070  &       ---     &     ---   &    9.999  &   57800.6141  &   20.208  &    0.043 \\
   57848.4682  &   21.031  &    0.052  &       ---     &     ---   &    9.999  &   57800.6182  &   20.239  &    0.047 \\
   57848.4865  &   21.260  &    0.060  &       ---     &     ---   &    9.999  &   57800.6222  &   20.296  &    0.048 \\
   57848.5040  &   21.236  &    0.066  &       ---     &     ---   &    9.999  &   57800.6262  &   20.272  &    0.044 \\
   57848.5195  &   21.198  &    0.067  &       ---     &     ---   &    9.999  &   57800.6302  &   20.294  &    0.050 \\
   57848.5396  &   21.256  &    0.070  &       ---     &     ---   &    9.999  &   57800.6342  &   20.289  &    0.038 \\
   57848.5577  &   21.194  &    0.060  &       ---     &     ---   &    9.999  &   57800.6382  &   20.239  &    0.047 \\
   57848.5800  &   21.349  &    0.065  &       ---     &     ---   &    9.999  &   57800.6422  &   20.267  &    0.038 \\
   57849.4539  &   21.939  &    0.253  &       ---     &     ---   &    9.999  &   57800.6462  &   20.270  &    0.049 \\
   57849.4723  &   21.234  &    0.096  &       ---     &     ---   &    9.999  &   57800.6503  &   20.282  &    0.044 \\
   57849.4954  &   21.591  &    0.123  &       ---     &     ---   &    9.999  &   57800.6543  &   20.230  &    0.042 \\
   57849.5177  &   21.368  &    0.121  &       ---     &     ---   &    9.999  &   57800.6583  &   20.230  &    0.043 \\
   57849.5394  &   21.620  &    0.185  &       ---     &     ---   &    9.999  &   57800.6623  &   20.296  &    0.039 \\
   57849.5588  &   21.630  &    0.180  &       ---     &     ---   &    9.999  &   57800.6663  &   20.278  &    0.047 \\
   57849.5779  &   21.048  &    0.095  &       ---     &     ---   &    9.999  &   57800.6703  &   20.177  &    0.042 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.359  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.313  &    0.039 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.310  &    0.042 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.289  &    0.054 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.335  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.334  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.290  &    0.042 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.335  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.352  &    0.056 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.253  &    0.051 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.380  &    0.059 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.352  &    0.058 \\
\hline
\multicolumn{9}{c}{CraterII-V072} \\
\hline
   57538.4142  &   21.426  &    0.036  &   57538.4172  &   21.033  &    0.027  &   57538.4207  &   20.294  &    0.052 \\
   57538.4249  &   21.460  &    0.031  &   57538.4276  &   21.048  &    0.025  &   57538.4312  &   20.369  &    0.052 \\
   57539.4111  &   21.173  &    0.029  &   57540.4067  &   21.080  &    0.026  &   57540.4102  &   20.481  &    0.046 \\
   57539.4280  &   21.219  &    0.030  &   57540.4395  &   21.103  &    0.033  &   57540.4137  &   20.431  &    0.054 \\
   57540.4039  &   21.542  &    0.038  &   57541.4030  &   20.834  &    0.018  &   57540.4430  &   20.468  &    0.049 \\
   57540.4368  &   21.545  &    0.032  &   57541.4296  &   20.799  &    0.023  &   57541.4077  &   20.300  &    0.031 \\
   57541.4002  &   21.153  &    0.025  &   57847.4935  &   20.917  &    0.035  &   57541.4269  &   20.281  &    0.032 \\
   57541.4324  &   21.105  &    0.024  &   57847.5050  &   20.972  &    0.033  &   57781.6373  &   20.391  &    0.040 \\
   57781.6234  &   21.295  &    0.019  &   57847.5149  &   20.983  &    0.039  &   57781.6801  &   20.278  &    0.019 \\
   57781.6678  &   21.214  &    0.013  &   57847.5247  &   20.954  &    0.034  &   57781.6968  &   20.279  &    0.021 \\
   57781.6848  &   21.172  &    0.015  &   57847.5345  &   20.998  &    0.045  &   57781.7140  &   20.278  &    0.020 \\
   57781.7017  &   21.155  &    0.014  &   57847.5465  &   20.987  &    0.041  &   57781.7300  &   20.299  &    0.022 \\
   57781.7190  &   21.135  &    0.015  &   57847.5564  &   20.999  &    0.046  &   57781.7525  &   20.304  &    0.023 \\
   57781.7395  &   21.182  &    0.015  &   57847.5664  &   21.003  &    0.046  &   57782.6171  &   20.422  &    0.031 \\
   57781.7570  &   21.208  &    0.016  &   57847.5768  &   21.057  &    0.046  &   57782.6321  &   20.420  &    0.028 \\
   57782.6106  &   21.421  &    0.025  &   57847.5873  &   21.072  &    0.040  &   57782.6459  &   20.431  &    0.026 \\
   57782.6235  &   21.502  &    0.024  &   57847.5964  &   21.010  &    0.039  &   57782.6573  &   20.426  &    0.027 \\
   57782.6381  &   21.488  &    0.020  &   57847.6049  &   21.090  &    0.037  &   57782.6688  &   20.411  &    0.025 \\
   57782.6502  &   21.505  &    0.026  &   57848.4722  &   21.062  &    0.054  &   57782.6802  &   20.431  &    0.026 \\
   57782.6616  &   21.509  &    0.020  &   57848.4812  &   21.075  &    0.048  &   57782.6917  &   20.446  &    0.028 \\
   57782.6731  &   21.508  &    0.019  &   57848.4904  &   21.052  &    0.049  &   57782.7031  &   20.446  &    0.028 \\
   57782.6845  &   21.520  &    0.019  &   57848.4992  &   21.081  &    0.057  &   57782.7145  &   20.439  &    0.022 \\
   57782.6959  &   21.535  &    0.017  &   57848.5080  &   21.045  &    0.055  &   57782.7260  &   20.485  &    0.029 \\
   57782.7073  &   21.500  &    0.019  &   57848.5235  &   21.165  &    0.057  &   57782.7374  &   20.508  &    0.035 \\
   57782.7188  &   21.495  &    0.020  &   57848.5345  &   21.090  &    0.051  &   57782.7488  &   20.461  &    0.028 \\
   57782.7303  &   21.519  &    0.019  &   57848.5436  &   21.031  &    0.054  &   57782.7605  &   20.476  &    0.032 \\
   57782.7417  &   21.500  &    0.022  &   57848.5526  &   21.050  &    0.050  &   57782.7719  &   20.548  &    0.046 \\
   57782.7533  &   21.527  &    0.020  &   57848.5617  &   20.878  &    0.041  &   57800.5651  &   20.397  &    0.059 \\
   57782.7648  &   21.501  &    0.025  &   57848.5747  &   20.950  &    0.048  &   57800.5723  &   20.500  &    0.064 \\
   57847.4876  &   21.419  &    0.066  &   57848.5840  &   20.900  &    0.049  &   57800.5763  &   20.570  &    0.063 \\
   57847.4975  &   21.363  &    0.049  &   57848.5940  &   20.852  &    0.047  &   57800.5803  &   20.488  &    0.052 \\
   57847.5013  &   21.333  &    0.050  &   57849.4579  &   21.001  &    0.082  &   57800.5843  &   20.475  &    0.051 \\
   57847.5110  &   21.314  &    0.052  &   57849.4671  &   20.819  &    0.067  &   57800.5884  &   20.424  &    0.050 \\
   57847.5208  &   21.408  &    0.057  &   57849.4763  &   20.775  &    0.058  &   57800.5924  &   20.496  &    0.070 \\
   57847.5306  &   21.304  &    0.058  &   57849.4869  &   21.002  &    0.077  &   57800.5964  &   20.491  &    0.065 \\
   57847.5425  &   21.566  &    0.063  &   57849.4994  &   20.908  &    0.077  &   57800.6004  &   20.504  &    0.067 \\
   57847.5524  &   21.272  &    0.062  &   57849.5126  &   21.036  &    0.077  &   57800.6044  &   20.468  &    0.072 \\
   57847.5625  &   21.434  &    0.058  &   57849.5217  &   21.058  &    0.071  &   57800.6085  &   20.760  &    0.134 \\
   57847.5729  &   21.403  &    0.058  &   57849.5337  &   20.960  &    0.083  &   57800.6141  &   20.674  &    0.131 \\
   57847.5833  &   21.521  &    0.056  &   57849.5434  &   20.978  &    0.088  &   57800.6182  &   20.701  &    0.109 \\
   57847.5925  &   21.378  &    0.055  &   57849.5537  &   21.043  &    0.095  &   57800.6222  &   20.570  &    0.109 \\
   57847.6010  &   21.557  &    0.044  &   57849.5628  &   20.968  &    0.087  &   57800.6262  &   20.675  &    0.105 \\
   57848.4682  &   21.615  &    0.093  &   57849.5724  &   21.085  &    0.095  &   57800.6302  &   20.536  &    0.074 \\
   57848.4773  &   21.594  &    0.097  &   57849.5818  &   21.047  &    0.096  &   57800.6342  &   20.500  &    0.064 \\
   57848.4865  &   21.636  &    0.092  &   57849.5910  &   21.062  &    0.109  &   57800.6382  &   20.462  &    0.059 \\
   57848.4952  &   21.449  &    0.089  &       ---     &     ---   &    9.999  &   57800.6422  &   20.539  &    0.059 \\
   57848.5040  &   21.523  &    0.086  &       ---     &     ---   &    9.999  &   57800.6462  &   20.477  &    0.060 \\
   57848.5130  &   21.691  &    0.109  &       ---     &     ---   &    9.999  &   57800.6503  &   20.404  &    0.053 \\
   57848.5195  &   21.475  &    0.078  &       ---     &     ---   &    9.999  &   57800.6543  &   20.369  &    0.053 \\
   57848.5305  &   21.492  &    0.080  &       ---     &     ---   &    9.999  &   57800.6583  &   20.398  &    0.045 \\
   57848.5396  &   21.336  &    0.077  &       ---     &     ---   &    9.999  &   57800.6623  &   20.410  &    0.056 \\
   57848.5487  &   21.400  &    0.085  &       ---     &     ---   &    9.999  &   57800.6663  &   20.344  &    0.048 \\
   57848.5577  &   21.409  &    0.082  &       ---     &     ---   &    9.999  &   57800.6703  &   20.428  &    0.058 \\
   57848.5707  &   21.459  &    0.080  &       ---     &     ---   &    9.999  &   57800.6744  &   20.383  &    0.049 \\
   57848.5800  &   21.364  &    0.071  &       ---     &     ---   &    9.999  &   57800.6784  &   20.400  &    0.047 \\
   57848.5900  &   21.337  &    0.076  &       ---     &     ---   &    9.999  &   57800.6824  &   20.354  &    0.048 \\
   57849.4539  &   21.566  &    0.150  &       ---     &     ---   &    9.999  &   57800.6864  &   20.442  &    0.058 \\
   57849.4631  &   21.238  &    0.122  &       ---     &     ---   &    9.999  &   57800.6904  &   20.389  &    0.051 \\
   57849.4723  &   21.446  &    0.111  &       ---     &     ---   &    9.999  &   57800.6945  &   20.377  &    0.048 \\
   57849.4830  &   21.412  &    0.114  &       ---     &     ---   &    9.999  &   57800.6985  &   20.387  &    0.049 \\
   57849.4954  &   21.177  &    0.087  &       ---     &     ---   &    9.999  &   57800.7026  &   20.312  &    0.055 \\
   57849.5086  &   21.117  &    0.099  &       ---     &     ---   &    9.999  &   57800.7066  &   20.388  &    0.066 \\
   57849.5177  &   21.330  &    0.113  &       ---     &     ---   &    9.999  &   57800.7106  &   20.426  &    0.065 \\
   57849.5298  &   21.287  &    0.112  &       ---     &     ---   &    9.999  &   57800.7146  &   20.334  &    0.055 \\
   57849.5394  &   21.124  &    0.102  &       ---     &     ---   &    9.999  &   57800.7186  &   20.262  &    0.056 \\
   57849.5497  &   21.581  &    0.172  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5588  &   21.395  &    0.137  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5685  &   21.448  &    0.137  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5779  &   21.539  &    0.143  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5870  &   21.636  &    0.173  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
\hline
\multicolumn{9}{c}{CraterII-V073} \\
\hline
   57538.3730  &   21.158  &    0.246  &   57538.4276  &   21.006  &    0.028  &   57538.4312  &   20.249  &    0.050 \\
   57538.4249  &   21.391  &    0.032  &   57540.4067  &   21.020  &    0.030  &   57540.4102  &   20.456  &    0.049 \\
   57539.4280  &   21.248  &    0.034  &   57540.4395  &   21.090  &    0.033  &   57540.4137  &   20.454  &    0.060 \\
   57540.4039  &   21.485  &    0.038  &   57541.4030  &   20.669  &    0.021  &   57540.4430  &   20.381  &    0.043 \\
   57540.4368  &   21.560  &    0.047  &   57541.4296  &   20.577  &    0.016  &   57541.4077  &   20.213  &    0.028 \\
   57541.4002  &   20.998  &    0.025  &   57847.4935  &   20.742  &    0.033  &   57541.4269  &   20.205  &    0.032 \\
   57541.4324  &   20.853  &    0.024  &   57847.5050  &   20.609  &    0.030  &   57781.6373  &   20.149  &    0.029 \\
   57781.6234  &   21.167  &    0.022  &   57847.5247  &   20.639  &    0.026  &   57781.6801  &   20.121  &    0.023 \\
   57781.6678  &   20.931  &    0.018  &   57847.5465  &   20.692  &    0.035  &   57781.6968  &   20.167  &    0.018 \\
   57781.6848  &   20.983  &    0.018  &   57847.5664  &   20.724  &    0.035  &   57781.7140  &   20.164  &    0.020 \\
   57781.7017  &   21.064  &    0.020  &   57847.5873  &   20.728  &    0.033  &   57781.7300  &   20.196  &    0.019 \\
   57781.7190  &   21.054  &    0.018  &   57847.6049  &   20.760  &    0.029  &   57781.7525  &   20.232  &    0.030 \\
   57781.7395  &   21.165  &    0.020  &   57848.4812  &   20.982  &    0.048  &   57782.6171  &   20.365  &    0.046 \\
   57781.7570  &   21.180  &    0.023  &   57848.4992  &   20.948  &    0.049  &   57782.6321  &   20.466  &    0.039 \\
   57782.6106  &   21.592  &    0.043  &   57848.5345  &   21.057  &    0.054  &   57782.6459  &   20.403  &    0.032 \\
   57782.6235  &   21.581  &    0.030  &   57848.5526  &   21.017  &    0.049  &   57782.6573  &   20.478  &    0.038 \\
   57782.6381  &   21.588  &    0.027  &   57848.5747  &   20.917  &    0.049  &   57782.6688  &   20.510  &    0.029 \\
   57782.6502  &   21.602  &    0.029  &   57848.5940  &   21.082  &    0.054  &   57782.6802  &   20.390  &    0.027 \\
   57782.6616  &   21.638  &    0.029  &   57849.4671  &   20.603  &    0.052  &   57782.6917  &   20.446  &    0.031 \\
   57782.6731  &   21.578  &    0.027  &   57849.4869  &   20.639  &    0.053  &   57782.7031  &   20.455  &    0.035 \\
   57782.6845  &   21.595  &    0.024  &   57849.5126  &   20.715  &    0.061  &   57782.7145  &   20.466  &    0.030 \\
   57782.6959  &   21.599  &    0.028  &   57849.5337  &   20.762  &    0.070  &   57782.7260  &   20.437  &    0.028 \\
   57782.7073  &   21.581  &    0.026  &   57849.5537  &   20.614  &    0.060  &   57782.7374  &   20.498  &    0.032 \\
   57782.7188  &   21.594  &    0.025  &   57849.5724  &   20.827  &    0.073  &   57782.7488  &   20.447  &    0.037 \\
   57782.7303  &   21.588  &    0.027  &   57849.5910  &   20.695  &    0.076  &   57782.7605  &   20.472  &    0.035 \\
   57782.7417  &   21.585  &    0.028  &       ---     &     ---   &    9.999  &   57782.7719  &   20.407  &    0.049 \\
   57782.7533  &   21.594  &    0.036  &       ---     &     ---   &    9.999  &   57800.5651  &   20.262  &    0.061 \\
   57782.7648  &   21.530  &    0.030  &       ---     &     ---   &    9.999  &   57800.5723  &   20.412  &    0.064 \\
   57847.4876  &   21.066  &    0.047  &       ---     &     ---   &    9.999  &   57800.5763  &   20.343  &    0.050 \\
   57847.4975  &   20.936  &    0.043  &       ---     &     ---   &    9.999  &   57800.5803  &   20.341  &    0.053 \\
   57847.5013  &   20.986  &    0.036  &       ---     &     ---   &    9.999  &   57800.5843  &   20.367  &    0.049 \\
   57847.5208  &   20.986  &    0.043  &       ---     &     ---   &    9.999  &   57800.5884  &   20.361  &    0.052 \\
   57847.5425  &   21.029  &    0.048  &       ---     &     ---   &    9.999  &   57800.5924  &   20.353  &    0.048 \\
   57847.5625  &   20.965  &    0.040  &       ---     &     ---   &    9.999  &   57800.5964  &   20.308  &    0.049 \\
   57847.5833  &   21.053  &    0.038  &       ---     &     ---   &    9.999  &   57800.6004  &   20.366  &    0.051 \\
   57847.6010  &   21.106  &    0.029  &       ---     &     ---   &    9.999  &   57800.6044  &   20.323  &    0.056 \\
   57848.4773  &   21.438  &    0.074  &       ---     &     ---   &    9.999  &   57800.6085  &   20.360  &    0.056 \\
   57848.4952  &   21.469  &    0.086  &       ---     &     ---   &    9.999  &   57800.6141  &   20.365  &    0.053 \\
   57848.5130  &   21.473  &    0.099  &       ---     &     ---   &    9.999  &   57800.6182  &   20.407  &    0.066 \\
   57848.5305  &   21.392  &    0.083  &       ---     &     ---   &    9.999  &   57800.6222  &   20.350  &    0.058 \\
   57848.5487  &   21.520  &    0.088  &       ---     &     ---   &    9.999  &   57800.6262  &   20.362  &    0.060 \\
   57848.5707  &   21.325  &    0.067  &       ---     &     ---   &    9.999  &   57800.6302  &   20.314  &    0.055 \\
   57848.5900  &   21.303  &    0.075  &       ---     &     ---   &    9.999  &   57800.6342  &   20.300  &    0.054 \\
   57849.4631  &   20.983  &    0.098  &       ---     &     ---   &    9.999  &   57800.6382  &   20.345  &    0.068 \\
   57849.4830  &   20.957  &    0.080  &       ---     &     ---   &    9.999  &   57800.6422  &   20.441  &    0.061 \\
   57849.5086  &   21.053  &    0.089  &       ---     &     ---   &    9.999  &   57800.6462  &   20.240  &    0.060 \\
   57849.5298  &   20.962  &    0.080  &       ---     &     ---   &    9.999  &   57800.6503  &   20.443  &    0.075 \\
   57849.5497  &   21.158  &    0.103  &       ---     &     ---   &    9.999  &   57800.6543  &   20.487  &    0.072 \\
   57849.5685  &   21.177  &    0.091  &       ---     &     ---   &    9.999  &   57800.6583  &   20.346  &    0.052 \\
   57849.5870  &   21.092  &    0.107  &       ---     &     ---   &    9.999  &   57800.6623  &   20.409  &    0.064 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.402  &    0.062 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.474  &    0.068 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.447  &    0.060 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.433  &    0.067 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.378  &    0.072 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.488  &    0.101 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.502  &    0.116 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.214  &    0.073 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.188  &    0.104 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.427  &    0.188 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.589  &    0.179 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.491  &    0.167 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.354  &    0.122 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.387  &    0.142 \\
\hline
\multicolumn{9}{c}{CraterII-V076} \\
\hline
   57538.3730  &   20.998  &    0.236  &   57538.4172  &   20.932  &    0.020  &   57538.4207  &   20.335  &    0.039 \\
   57538.4142  &   21.347  &    0.028  &   57540.3957  &   20.945  &    0.026  &   57540.3993  &   20.376  &    0.039 \\
   57539.4111  &   21.619  &    0.042  &   57540.4248  &   20.995  &    0.023  &   57540.4283  &   20.431  &    0.052 \\
   57540.3930  &   21.413  &    0.030  &   57541.4178  &   21.146  &    0.026  &   57541.4213  &   20.477  &    0.038 \\
   57540.4221  &   21.422  &    0.034  &   57847.4935  &   21.186  &    0.046  &   57781.6373  &   20.338  &    0.039 \\
   57541.4150  &   21.594  &    0.037  &   57847.5050  &   21.086  &    0.044  &   57781.6801  &   20.477  &    0.027 \\
   57541.4398  &   21.523  &    0.037  &   57847.5149  &   21.174  &    0.042  &   57781.6968  &   20.433  &    0.020 \\
   57781.6234  &   21.604  &    0.030  &   57847.5345  &   21.182  &    0.046  &   57781.7140  &   20.464  &    0.023 \\
   57781.6678  &   21.579  &    0.020  &   57847.5564  &   21.095  &    0.047  &   57781.7300  &   20.487  &    0.027 \\
   57781.6848  &   21.551  &    0.018  &   57847.5768  &   21.156  &    0.045  &   57781.7525  &   20.482  &    0.037 \\
   57781.7017  &   21.584  &    0.018  &   57847.5964  &   21.181  &    0.041  &   57782.6171  &   20.214  &    0.033 \\
   57781.7190  &   21.596  &    0.022  &   57848.4722  &   20.782  &    0.036  &   57782.6321  &   20.257  &    0.025 \\
   57781.7395  &   21.589  &    0.021  &   57848.4904  &   20.814  &    0.041  &   57782.6459  &   20.252  &    0.027 \\
   57781.7570  &   21.543  &    0.020  &   57848.5080  &   20.924  &    0.048  &   57782.6573  &   20.186  &    0.024 \\
   57782.6106  &   21.200  &    0.024  &   57848.5235  &   20.882  &    0.043  &   57782.6688  &   20.245  &    0.026 \\
   57782.6235  &   21.200  &    0.019  &   57848.5436  &   20.906  &    0.040  &   57782.6802  &   20.309  &    0.025 \\
   57782.6381  &   21.145  &    0.018  &   57848.5617  &   20.959  &    0.041  &   57782.6917  &   20.243  &    0.024 \\
   57782.6502  &   21.187  &    0.016  &   57848.5840  &   20.932  &    0.044  &   57782.7031  &   20.339  &    0.023 \\
   57782.6616  &   21.186  &    0.014  &   57849.4579  &   21.048  &    0.082  &   57782.7145  &   20.327  &    0.025 \\
   57782.6731  &   21.218  &    0.014  &   57849.4763  &   21.076  &    0.074  &   57782.7260  &   20.319  &    0.021 \\
   57782.6845  &   21.252  &    0.018  &   57849.4994  &   20.989  &    0.075  &   57782.7374  &   20.321  &    0.031 \\
   57782.6959  &   21.236  &    0.018  &   57849.5217  &   21.211  &    0.087  &   57782.7488  &   20.312  &    0.025 \\
   57782.7073  &   21.284  &    0.016  &   57849.5434  &   20.918  &    0.085  &   57782.7605  &   20.325  &    0.029 \\
   57782.7188  &   21.269  &    0.016  &   57849.5628  &   21.080  &    0.089  &   57782.7719  &   20.249  &    0.040 \\
   57782.7303  &   21.318  &    0.015  &   57849.5818  &   21.212  &    0.110  &   57800.5651  &   20.455  &    0.069 \\
   57782.7417  &   21.310  &    0.019  &       ---     &     ---   &    9.999  &   57800.5723  &   20.416  &    0.064 \\
   57782.7533  &   21.380  &    0.018  &       ---     &     ---   &    9.999  &   57800.5763  &   20.460  &    0.055 \\
   57782.7648  &   21.349  &    0.021  &       ---     &     ---   &    9.999  &   57800.5803  &   20.468  &    0.051 \\
   57847.4876  &   21.613  &    0.072  &       ---     &     ---   &    9.999  &   57800.5843  &   20.408  &    0.043 \\
   57847.4975  &   21.471  &    0.057  &       ---     &     ---   &    9.999  &   57800.5884  &   20.476  &    0.046 \\
   57847.5013  &   21.619  &    0.069  &       ---     &     ---   &    9.999  &   57800.5924  &   20.513  &    0.054 \\
   57847.5110  &   21.513  &    0.063  &       ---     &     ---   &    9.999  &   57800.5964  &   20.340  &    0.055 \\
   57847.5306  &   21.583  &    0.067  &       ---     &     ---   &    9.999  &   57800.6004  &   20.467  &    0.055 \\
   57847.5524  &   21.655  &    0.084  &       ---     &     ---   &    9.999  &   57800.6044  &   20.411  &    0.050 \\
   57847.5729  &   21.556  &    0.062  &       ---     &     ---   &    9.999  &   57800.6085  &   20.527  &    0.066 \\
   57847.5925  &   21.621  &    0.066  &       ---     &     ---   &    9.999  &   57800.6141  &   20.475  &    0.056 \\
   57848.4682  &   21.217  &    0.056  &       ---     &     ---   &    9.999  &   57800.6182  &   20.359  &    0.049 \\
   57848.4865  &   21.060  &    0.055  &       ---     &     ---   &    9.999  &   57800.6222  &   20.505  &    0.047 \\
   57848.5040  &   21.154  &    0.072  &       ---     &     ---   &    9.999  &   57800.6262  &   20.436  &    0.054 \\
   57848.5195  &   21.127  &    0.058  &       ---     &     ---   &    9.999  &   57800.6302  &   20.527  &    0.059 \\
   57848.5396  &   21.251  &    0.070  &       ---     &     ---   &    9.999  &   57800.6342  &   20.396  &    0.051 \\
   57848.5577  &   21.368  &    0.079  &       ---     &     ---   &    9.999  &   57800.6382  &   20.490  &    0.058 \\
   57848.5800  &   21.415  &    0.080  &       ---     &     ---   &    9.999  &   57800.6422  &   20.509  &    0.061 \\
   57849.4539  &   21.758  &    0.187  &       ---     &     ---   &    9.999  &   57800.6462  &   20.423  &    0.047 \\
   57849.4723  &   21.884  &    0.184  &       ---     &     ---   &    9.999  &   57800.6503  &   20.512  &    0.062 \\
   57849.4954  &   21.867  &    0.178  &       ---     &     ---   &    9.999  &   57800.6543  &   20.507  &    0.065 \\
   57849.5177  &   21.577  &    0.141  &       ---     &     ---   &    9.999  &   57800.6583  &   20.515  &    0.053 \\
   57849.5394  &   21.457  &    0.166  &       ---     &     ---   &    9.999  &   57800.6623  &   20.420  &    0.042 \\
   57849.5588  &   21.818  &    0.222  &       ---     &     ---   &    9.999  &   57800.6663  &   20.540  &    0.062 \\
   57849.5779  &   21.745  &    0.189  &       ---     &     ---   &    9.999  &   57800.6703  &   20.545  &    0.065 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.477  &    0.058 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.462  &    0.044 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.473  &    0.055 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.532  &    0.060 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.484  &    0.058 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.537  &    0.061 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.630  &    0.060 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.524  &    0.059 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.707  &    0.075 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.631  &    0.070 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.482  &    0.071 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.604  &    0.069 \\
\hline
\multicolumn{9}{c}{CraterII-V077} \\
\hline
   57538.3730  &   21.095  &    0.226  &   57538.4276  &   20.922  &    0.026  &   57538.4312  &   20.330  &    0.052 \\
   57538.4249  &   21.337  &    0.028  &   57540.4067  &   21.170  &    0.032  &   57540.4102  &   20.395  &    0.048 \\
   57539.4280  &   20.792  &    0.023  &   57540.4395  &   21.166  &    0.031  &   57540.4137  &   20.490  &    0.057 \\
   57540.4039  &   21.704  &    0.042  &   57541.4030  &   20.786  &    0.023  &   57540.4430  &   20.543  &    0.044 \\
   57540.4368  &   21.628  &    0.036  &   57541.4296  &   20.863  &    0.019  &   57541.4077  &   20.223  &    0.023 \\
   57541.4002  &   21.090  &    0.026  &   57847.4935  &   20.963  &    0.039  &   57541.4269  &   20.252  &    0.029 \\
   57541.4324  &   21.213  &    0.028  &   57847.5050  &   20.943  &    0.038  &   57781.6373  &   20.073  &    0.029 \\
   57781.6234  &   20.993  &    0.020  &   57847.5247  &   21.093  &    0.040  &   57781.6801  &   20.108  &    0.022 \\
   57781.6678  &   20.728  &    0.013  &   57847.5465  &   21.120  &    0.046  &   57781.6968  &   20.122  &    0.020 \\
   57781.6848  &   20.813  &    0.014  &   57847.5664  &   21.174  &    0.050  &   57781.7140  &   20.121  &    0.018 \\
   57781.7017  &   20.877  &    0.014  &   57847.5873  &   21.112  &    0.039  &   57781.7300  &   20.177  &    0.021 \\
   57781.7190  &   20.951  &    0.014  &   57847.6049  &   21.194  &    0.042  &   57781.7525  &   20.226  &    0.053 \\
   57781.7395  &   21.007  &    0.016  &   57848.4812  &   20.455  &    0.029  &   57782.6171  &   20.437  &    0.038 \\
   57781.7570  &   21.096  &    0.020  &   57848.4992  &   20.385  &    0.033  &   57782.6321  &   20.465  &    0.028 \\
   57782.6106  &   21.519  &    0.031  &   57848.5345  &   20.612  &    0.038  &   57782.6459  &   20.428  &    0.042 \\
   57782.6235  &   21.570  &    0.032  &   57848.5526  &   20.763  &    0.035  &   57782.6573  &   20.476  &    0.035 \\
   57782.6381  &   21.579  &    0.024  &   57848.5747  &   20.748  &    0.041  &   57782.6688  &   20.526  &    0.030 \\
   57782.6502  &   21.603  &    0.027  &   57848.5940  &   20.730  &    0.038  &   57782.6802  &   20.445  &    0.029 \\
   57782.6616  &   21.568  &    0.020  &   57849.4671  &   21.124  &    0.087  &   57782.6917  &   20.493  &    0.033 \\
   57782.6731  &   21.559  &    0.023  &   57849.4869  &   21.044  &    0.076  &   57782.7031  &   20.488  &    0.032 \\
   57782.6845  &   21.536  &    0.019  &   57849.5126  &   21.255  &    0.086  &   57782.7145  &   20.464  &    0.031 \\
   57782.6959  &   21.521  &    0.020  &   57849.5337  &   21.206  &    0.090  &   57782.7260  &   20.512  &    0.031 \\
   57782.7073  &   21.511  &    0.018  &   57849.5537  &   20.919  &    0.074  &   57782.7374  &   20.453  &    0.026 \\
   57782.7188  &   21.465  &    0.020  &   57849.5724  &   21.053  &    0.090  &   57782.7488  &   20.450  &    0.032 \\
   57782.7303  &   21.461  &    0.021  &   57849.5910  &   21.085  &    0.101  &   57782.7605  &   20.497  &    0.046 \\
   57782.7417  &   21.451  &    0.022  &       ---     &     ---   &    9.999  &   57782.7719  &   20.505  &    0.048 \\
   57782.7533  &   21.495  &    0.023  &       ---     &     ---   &    9.999  &   57800.5651  &   20.568  &    0.076 \\
   57782.7648  &   21.484  &    0.031  &       ---     &     ---   &    9.999  &   57800.5723  &   20.565  &    0.069 \\
   57847.4876  &   21.405  &    0.067  &       ---     &     ---   &    9.999  &   57800.5763  &   20.496  &    0.064 \\
   57847.4975  &   21.493  &    0.067  &       ---     &     ---   &    9.999  &   57800.5803  &   20.637  &    0.068 \\
   57847.5013  &   21.384  &    0.055  &       ---     &     ---   &    9.999  &   57800.5843  &   20.589  &    0.050 \\
   57847.5208  &   21.463  &    0.069  &       ---     &     ---   &    9.999  &   57800.5884  &   20.535  &    0.056 \\
   57847.5425  &   21.557  &    0.071  &       ---     &     ---   &    9.999  &   57800.5924  &   20.641  &    0.060 \\
   57847.5625  &   21.448  &    0.067  &       ---     &     ---   &    9.999  &   57800.5964  &   20.569  &    0.058 \\
   57847.5833  &   21.519  &    0.064  &       ---     &     ---   &    9.999  &   57800.6004  &   20.456  &    0.058 \\
   57847.6010  &   21.582  &    0.045  &       ---     &     ---   &    9.999  &   57800.6044  &   20.497  &    0.057 \\
   57848.4773  &   20.723  &    0.033  &       ---     &     ---   &    9.999  &   57800.6085  &   20.470  &    0.067 \\
   57848.4952  &   20.780  &    0.050  &       ---     &     ---   &    9.999  &   57800.6141  &   20.355  &    0.044 \\
   57848.5130  &   20.719  &    0.049  &       ---     &     ---   &    9.999  &   57800.6182  &   20.281  &    0.045 \\
   57848.5305  &   20.871  &    0.048  &       ---     &     ---   &    9.999  &   57800.6222  &   20.197  &    0.045 \\
   57848.5487  &   20.990  &    0.051  &       ---     &     ---   &    9.999  &   57800.6262  &   20.240  &    0.045 \\
   57848.5707  &   21.026  &    0.057  &       ---     &     ---   &    9.999  &   57800.6302  &   20.223  &    0.050 \\
   57848.5900  &   20.998  &    0.053  &       ---     &     ---   &    9.999  &   57800.6342  &   20.262  &    0.051 \\
   57849.4631  &   21.730  &    0.182  &       ---     &     ---   &    9.999  &   57800.6382  &   20.225  &    0.052 \\
   57849.4830  &   21.573  &    0.141  &       ---     &     ---   &    9.999  &   57800.6422  &   20.147  &    0.041 \\
   57849.5086  &   21.655  &    0.154  &       ---     &     ---   &    9.999  &   57800.6462  &   20.146  &    0.041 \\
   57849.5298  &   21.741  &    0.181  &       ---     &     ---   &    9.999  &   57800.6503  &   20.194  &    0.046 \\
   57849.5497  &   21.667  &    0.175  &       ---     &     ---   &    9.999  &   57800.6543  &   20.083  &    0.050 \\
   57849.5685  &   21.436  &    0.146  &       ---     &     ---   &    9.999  &   57800.6583  &   20.064  &    0.039 \\
   57849.5870  &   21.507  &    0.156  &       ---     &     ---   &    9.999  &   57800.6623  &   20.087  &    0.033 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.082  &    0.039 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.034  &    0.040 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.060  &    0.043 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.053  &    0.033 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.211  &    0.049 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.051  &    0.047 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.099  &    0.055 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.115  &    0.053 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.113  &    0.042 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.135  &    0.055 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.162  &    0.056 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.147  &    0.051 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.155  &    0.057 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.124  &    0.052 \\
\hline
\multicolumn{9}{c}{CraterII-V078} \\
\hline
   57538.3730  &   21.267  &    0.282  &   57538.4276  &   20.763  &    0.020  &   57538.4312  &   20.351  &    0.052 \\
   57538.4249  &   21.082  &    0.025  &   57540.4067  &   20.983  &    0.025  &   57540.4102  &   20.345  &    0.041 \\
   57539.4280  &   21.669  &    0.048  &   57540.4395  &   20.996  &    0.025  &   57540.4137  &   20.359  &    0.047 \\
   57540.4039  &   21.433  &    0.030  &   57541.4030  &   20.907  &    0.022  &   57540.4430  &   20.398  &    0.040 \\
   57540.4368  &   21.415  &    0.035  &   57541.4296  &   20.797  &    0.027  &   57541.4077  &   20.379  &    0.034 \\
   57541.4002  &   21.321  &    0.027  &   57847.4935  &   21.095  &    0.040  &   57541.4269  &   20.371  &    0.029 \\
   57541.4324  &   21.145  &    0.026  &   57847.5050  &   21.112  &    0.036  &   57781.6373  &   20.104  &    0.030 \\
   57781.6234  &   20.771  &    0.016  &   57847.5247  &   21.210  &    0.043  &   57781.6801  &   20.237  &    0.022 \\
   57781.6678  &   20.993  &    0.014  &   57847.5465  &   21.153  &    0.048  &   57781.6968  &   20.269  &    0.020 \\
   57781.6848  &   21.057  &    0.014  &   57847.5664  &   21.202  &    0.052  &   57781.7140  &   20.298  &    0.019 \\
   57781.7017  &   21.097  &    0.013  &   57847.5873  &   21.214  &    0.036  &   57781.7300  &   20.298  &    0.022 \\
   57781.7190  &   21.199  &    0.014  &   57847.6049  &   21.264  &    0.040  &   57781.7525  &   20.320  &    0.028 \\
   57781.7395  &   21.254  &    0.015  &   57848.4812  &   20.755  &    0.031  &   57782.6171  &   20.579  &    0.039 \\
   57781.7570  &   21.261  &    0.017  &   57848.4992  &   20.729  &    0.041  &   57782.6321  &   20.619  &    0.039 \\
   57782.6106  &   21.690  &    0.035  &   57848.5345  &   20.834  &    0.043  &   57782.6459  &   20.564  &    0.032 \\
   57782.6235  &   21.676  &    0.031  &   57848.5526  &   20.847  &    0.041  &   57782.6573  &   20.527  &    0.027 \\
   57782.6381  &   21.696  &    0.032  &   57848.5747  &   20.969  &    0.049  &   57782.6688  &   20.657  &    0.029 \\
   57782.6502  &   21.678  &    0.024  &   57848.5940  &   20.923  &    0.043  &   57782.6802  &   20.582  &    0.025 \\
   57782.6616  &   21.668  &    0.021  &   57849.4671  &   21.324  &    0.102  &   57782.6917  &   20.536  &    0.024 \\
   57782.6731  &   21.675  &    0.021  &   57849.4869  &   21.202  &    0.089  &   57782.7031  &   20.544  &    0.030 \\
   57782.6845  &   21.616  &    0.022  &   57849.5126  &   21.310  &    0.100  &   57782.7145  &   20.653  &    0.031 \\
   57782.6959  &   21.616  &    0.023  &   57849.5337  &   21.178  &    0.098  &   57782.7260  &   20.647  &    0.030 \\
   57782.7073  &   21.708  &    0.024  &   57849.5537  &   21.122  &    0.084  &   57782.7374  &   20.667  &    0.035 \\
   57782.7188  &   21.732  &    0.021  &   57849.5724  &   21.148  &    0.101  &   57782.7488  &   20.637  &    0.041 \\
   57782.7303  &   21.776  &    0.025  &   57849.5910  &   20.939  &    0.092  &   57782.7605  &   20.691  &    0.048 \\
   57782.7417  &   21.752  &    0.026  &       ---     &     ---   &    9.999  &   57782.7719  &   20.495  &    0.048 \\
   57782.7533  &   21.729  &    0.023  &       ---     &     ---   &    9.999  &   57800.5651  &   20.442  &    0.073 \\
   57782.7648  &   21.641  &    0.029  &       ---     &     ---   &    9.999  &   57800.5723  &   20.558  &    0.072 \\
   57847.4876  &   21.605  &    0.069  &       ---     &     ---   &    9.999  &   57800.5763  &   20.514  &    0.054 \\
   57847.4975  &   21.577  &    0.058  &       ---     &     ---   &    9.999  &   57800.5803  &   20.547  &    0.056 \\
   57847.5013  &   21.600  &    0.076  &       ---     &     ---   &    9.999  &   57800.5843  &   20.481  &    0.048 \\
   57847.5208  &   21.634  &    0.068  &       ---     &     ---   &    9.999  &   57800.5884  &   20.489  &    0.054 \\
   57847.5425  &   21.596  &    0.071  &       ---     &     ---   &    9.999  &   57800.5924  &   20.490  &    0.049 \\
   57847.5625  &   21.637  &    0.070  &       ---     &     ---   &    9.999  &   57800.5964  &   20.597  &    0.069 \\
   57847.5833  &   21.710  &    0.072  &       ---     &     ---   &    9.999  &   57800.6004  &   20.566  &    0.062 \\
   57847.6010  &   21.572  &    0.040  &       ---     &     ---   &    9.999  &   57800.6044  &   20.549  &    0.054 \\
   57848.4773  &   20.932  &    0.048  &       ---     &     ---   &    9.999  &   57800.6085  &   20.585  &    0.071 \\
   57848.4952  &   21.013  &    0.055  &       ---     &     ---   &    9.999  &   57800.6141  &   20.518  &    0.049 \\
   57848.5130  &   21.098  &    0.061  &       ---     &     ---   &    9.999  &   57800.6182  &   20.589  &    0.059 \\
   57848.5305  &   21.200  &    0.066  &       ---     &     ---   &    9.999  &   57800.6222  &   20.536  &    0.052 \\
   57848.5487  &   21.214  &    0.060  &       ---     &     ---   &    9.999  &   57800.6262  &   20.570  &    0.057 \\
   57848.5707  &   21.176  &    0.058  &       ---     &     ---   &    9.999  &   57800.6302  &   20.567  &    0.061 \\
   57848.5900  &   21.464  &    0.078  &       ---     &     ---   &    9.999  &   57800.6342  &   20.587  &    0.063 \\
   57849.4631  &   21.495  &    0.149  &       ---     &     ---   &    9.999  &   57800.6382  &   20.521  &    0.049 \\
   57849.4830  &   21.717  &    0.152  &       ---     &     ---   &    9.999  &   57800.6422  &   20.534  &    0.056 \\
   57849.5086  &   21.536  &    0.140  &       ---     &     ---   &    9.999  &   57800.6462  &   20.542  &    0.050 \\
   57849.5298  &   21.689  &    0.166  &       ---     &     ---   &    9.999  &   57800.6503  &   20.469  &    0.056 \\
   57849.5497  &   21.530  &    0.138  &       ---     &     ---   &    9.999  &   57800.6543  &   20.516  &    0.075 \\
   57849.5685  &   21.612  &    0.155  &       ---     &     ---   &    9.999  &   57800.6583  &   20.485  &    0.055 \\
   57849.5870  &   21.552  &    0.146  &       ---     &     ---   &    9.999  &   57800.6623  &   20.538  &    0.061 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.537  &    0.059 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.624  &    0.067 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.650  &    0.064 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.573  &    0.060 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.668  &    0.075 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.592  &    0.066 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.562  &    0.064 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.553  &    0.072 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.558  &    0.055 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.665  &    0.086 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.535  &    0.069 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.646  &    0.091 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.639  &    0.081 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.689  &    0.086 \\
\hline
\multicolumn{9}{c}{CraterII-V083} \\
\hline
   57538.3730  &   21.003  &    0.228  &   57538.4172  &   20.946  &    0.023  &   57538.4207  &   20.393  &    0.043 \\
   57538.4142  &   21.361  &    0.029  &   57539.4138  &   21.066  &    0.032  &   57539.4174  &   20.414  &    0.044 \\
   57539.4111  &   21.553  &    0.033  &   57540.3957  &   20.719  &    0.028  &   57540.3993  &   20.209  &    0.035 \\
   57540.3930  &   20.992  &    0.022  &   57540.4248  &   20.739  &    0.024  &   57540.4283  &   20.272  &    0.042 \\
   57540.4221  &   21.088  &    0.024  &   57541.4178  &   21.149  &    0.027  &   57541.4213  &   20.395  &    0.034 \\
   57541.4150  &   21.536  &    0.035  &   57847.4935  &   21.071  &    0.079  &   57781.6373  &   20.363  &    0.042 \\
   57541.4398  &   21.585  &    0.045  &   57847.5050  &   21.348  &    0.210  &   57781.6801  &   20.476  &    0.027 \\
   57781.6234  &   21.737  &    0.028  &   57847.5149  &   21.156  &    0.045  &   57781.6968  &   20.501  &    0.042 \\
   57781.6678  &   21.596  &    0.067  &   57847.5345  &   21.265  &    0.053  &   57781.7140  &   20.469  &    0.025 \\
   57781.6848  &   21.669  &    0.019  &   57847.5564  &   21.141  &    0.049  &   57781.7300  &   20.540  &    0.025 \\
   57781.7017  &   21.686  &    0.017  &   57847.5768  &   20.671  &    0.030  &   57781.7525  &   20.530  &    0.031 \\
   57781.7190  &   21.773  &    0.021  &   57847.5964  &   20.556  &    0.023  &   57782.6171  &   20.406  &    0.038 \\
   57781.7395  &   21.771  &    0.020  &   57848.4722  &   21.017  &    0.043  &   57782.6321  &   20.302  &    0.030 \\
   57781.7570  &   21.712  &    0.024  &   57848.4904  &   21.046  &    0.050  &   57782.6459  &   20.392  &    0.026 \\
   57782.6106  &   21.437  &    0.024  &   57848.5080  &   21.119  &    0.059  &   57782.6573  &   20.349  &    0.030 \\
   57782.6235  &   21.476  &    0.020  &   57848.5235  &   21.064  &    0.052  &   57782.6688  &   20.308  &    0.029 \\
   57782.6381  &   21.496  &    0.020  &   57848.5436  &   21.168  &    0.058  &   57782.6802  &   20.470  &    0.023 \\
   57782.6502  &   21.535  &    0.022  &   57848.5617  &   21.135  &    0.054  &   57782.6917  &   20.443  &    0.022 \\
   57782.6616  &   21.590  &    0.017  &   57848.5840  &   21.210  &    0.057  &   57782.7031  &   20.396  &    0.028 \\
   57782.6731  &   21.589  &    0.019  &   57849.4579  &   20.592  &    0.060  &   57782.7145  &   20.429  &    0.023 \\
   57782.6845  &   21.607  &    0.018  &   57849.4763  &   20.370  &    0.042  &   57782.7260  &   20.442  &    0.025 \\
   57782.6959  &   21.691  &    0.020  &   57849.4994  &   20.400  &    0.046  &   57782.7374  &   20.492  &    0.029 \\
   57782.7073  &   21.632  &    0.018  &   57849.5217  &   20.626  &    0.055  &   57782.7488  &   20.527  &    0.031 \\
   57782.7188  &   21.684  &    0.019  &   57849.5434  &   20.590  &    0.060  &   57782.7605  &   20.488  &    0.032 \\
   57782.7303  &   21.747  &    0.019  &   57849.5628  &   20.602  &    0.053  &   57782.7719  &   20.532  &    0.040 \\
   57782.7417  &   21.710  &    0.022  &   57849.5818  &   20.624  &    0.058  &   57800.5651  &   20.137  &    0.046 \\
   57782.7533  &   21.753  &    0.026  &       ---     &     ---   &    9.999  &   57800.5723  &   20.289  &    0.045 \\
   57782.7648  &   21.741  &    0.025  &       ---     &     ---   &    9.999  &   57800.5763  &   20.229  &    0.047 \\
   57847.4876  &   21.714  &    0.299  &       ---     &     ---   &    9.999  &   57800.5803  &   20.295  &    0.049 \\
   57847.4975  &   21.461  &    0.210  &       ---     &     ---   &    9.999  &   57800.5843  &   20.250  &    0.043 \\
   57847.5013  &   21.767  &    0.160  &       ---     &     ---   &    9.999  &   57800.5884  &   20.241  &    0.039 \\
   57847.5110  &   21.585  &    0.064  &       ---     &     ---   &    9.999  &   57800.5924  &   20.330  &    0.041 \\
   57847.5306  &   21.650  &    0.069  &       ---     &     ---   &    9.999  &   57800.5964  &   20.341  &    0.040 \\
   57847.5524  &   21.530  &    0.068  &       ---     &     ---   &    9.999  &   57800.6004  &   20.369  &    0.054 \\
   57847.5729  &   21.131  &    0.039  &       ---     &     ---   &    9.999  &   57800.6044  &   20.260  &    0.043 \\
   57847.5925  &   20.793  &    0.028  &       ---     &     ---   &    9.999  &   57800.6085  &   20.304  &    0.051 \\
   57848.4682  &   21.494  &    0.075  &       ---     &     ---   &    9.999  &   57800.6141  &   20.335  &    0.038 \\
   57848.4865  &   21.386  &    0.071  &       ---     &     ---   &    9.999  &   57800.6182  &   20.383  &    0.049 \\
   57848.5040  &   21.446  &    0.082  &       ---     &     ---   &    9.999  &   57800.6222  &   20.362  &    0.048 \\
   57848.5195  &   21.658  &    0.099  &       ---     &     ---   &    9.999  &   57800.6262  &   20.293  &    0.048 \\
   57848.5396  &   21.508  &    0.087  &       ---     &     ---   &    9.999  &   57800.6302  &   20.367  &    0.050 \\
   57848.5577  &   21.704  &    0.104  &       ---     &     ---   &    9.999  &   57800.6342  &   20.280  &    0.044 \\
   57848.5800  &   21.857  &    0.119  &       ---     &     ---   &    9.999  &   57800.6382  &   20.382  &    0.049 \\
   57849.4539  &   20.713  &    0.067  &       ---     &     ---   &    9.999  &   57800.6422  &   20.278  &    0.048 \\
   57849.4723  &   20.737  &    0.070  &       ---     &     ---   &    9.999  &   57800.6462  &   20.328  &    0.042 \\
   57849.4954  &   20.708  &    0.058  &       ---     &     ---   &    9.999  &   57800.6503  &   20.359  &    0.054 \\
   57849.5177  &   20.936  &    0.080  &       ---     &     ---   &    9.999  &   57800.6543  &   20.398  &    0.051 \\
   57849.5394  &   20.849  &    0.088  &       ---     &     ---   &    9.999  &   57800.6583  &   20.422  &    0.054 \\
   57849.5588  &   20.978  &    0.085  &       ---     &     ---   &    9.999  &   57800.6623  &   20.352  &    0.046 \\
   57849.5779  &   21.023  &    0.097  &       ---     &     ---   &    9.999  &   57800.6663  &   20.386  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.357  &    0.057 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.475  &    0.052 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.482  &    0.053 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.414  &    0.056 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.434  &    0.058 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.441  &    0.050 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.395  &    0.057 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.399  &    0.057 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.550  &    0.067 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.521  &    0.063 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.464  &    0.059 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.447  &    0.058 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.439  &    0.049 \\
\hline
\multicolumn{9}{c}{CraterII-V092} \\
\hline
   57538.3730  &   20.930  &    0.189  &   57538.4172  &   20.917  &    0.023  &   57538.4207  &   20.219  &    0.040 \\
   57538.4142  &   21.293  &    0.030  &   57538.4276  &   20.877  &    0.023  &   57538.4312  &   20.302  &    0.054 \\
   57538.4249  &   21.360  &    0.031  &   57540.3957  &   20.747  &    0.021  &   57540.3993  &   20.198  &    0.038 \\
   57539.4111  &   21.458  &    0.036  &   57540.4067  &   20.727  &    0.022  &   57540.4102  &   20.173  &    0.036 \\
   57539.4280  &   21.334  &    0.035  &   57540.4248  &   20.742  &    0.022  &   57540.4137  &   20.171  &    0.047 \\
   57540.3930  &   21.046  &    0.030  &   57540.4395  &   20.665  &    0.081  &   57540.4283  &   20.198  &    0.042 \\
   57540.4039  &   21.107  &    0.028  &   57541.4030  &   20.932  &    0.025  &   57540.4430  &   20.141  &    0.262 \\
   57540.4221  &   21.137  &    0.030  &   57541.4178  &   20.942  &    0.025  &   57541.4077  &   20.292  &    0.032 \\
   57540.4368  &   21.122  &    0.089  &   57541.4296  &   21.001  &    0.091  &   57541.4213  &   20.384  &    0.032 \\
   57541.4002  &   21.395  &    0.031  &   57847.4935  &   21.202  &    0.063  &   57541.4269  &   20.353  &    0.108 \\
   57541.4150  &   21.425  &    0.030  &   57847.5050  &   21.060  &    0.060  &   57781.6373  &   20.343  &    0.041 \\
   57541.4324  &   21.424  &    0.201  &   57847.5149  &   20.863  &    0.035  &   57781.6801  &   20.309  &    0.016 \\
   57541.4398  &   21.388  &    0.034  &   57847.5247  &   20.926  &    0.036  &   57781.6968  &   20.348  &    0.020 \\
   57781.6234  &   21.368  &    0.021  &   57847.5345  &   20.929  &    0.046  &   57781.7140  &   20.360  &    0.017 \\
   57781.6678  &   21.440  &    0.028  &   57847.5465  &   20.881  &    0.047  &   57781.7300  &   20.326  &    0.017 \\
   57781.6848  &   21.405  &    0.018  &   57847.5564  &   20.921  &    0.041  &   57781.7525  &   20.362  &    0.027 \\
   57781.7017  &   21.410  &    0.015  &   57847.5664  &   20.978  &    0.042  &   57782.6171  &   20.114  &    0.028 \\
   57781.7190  &   21.451  &    0.023  &   57847.5768  &   20.933  &    0.037  &   57782.6321  &   20.159  &    0.021 \\
   57781.7395  &   21.407  &    0.016  &   57847.5873  &   20.952  &    0.039  &   57782.6459  &   20.148  &    0.020 \\
   57781.7570  &   21.400  &    0.021  &   57847.5964  &   20.952  &    0.036  &   57782.6573  &   20.129  &    0.023 \\
   57782.6106  &   21.078  &    0.021  &   57847.6049  &   20.881  &    0.033  &   57782.6688  &   20.191  &    0.025 \\
   57782.6235  &   21.084  &    0.029  &   57848.4722  &   20.946  &    0.045  &   57782.6802  &   20.120  &    0.020 \\
   57782.6381  &   21.120  &    0.032  &   57848.4812  &   20.987  &    0.053  &   57782.6917  &   20.166  &    0.021 \\
   57782.6502  &   21.041  &    0.013  &   57848.4904  &   21.015  &    0.051  &   57782.7031  &   20.162  &    0.021 \\
   57782.6616  &   21.068  &    0.014  &   57848.4992  &   20.907  &    0.054  &   57782.7145  &   20.189  &    0.021 \\
   57782.6731  &   21.068  &    0.014  &   57848.5080  &   20.971  &    0.048  &   57782.7260  &   20.183  &    0.022 \\
   57782.6845  &   21.091  &    0.014  &   57848.5235  &   20.855  &    0.045  &   57782.7374  &   20.194  &    0.026 \\
   57782.6959  &   21.071  &    0.015  &   57848.5345  &   20.924  &    0.051  &   57782.7488  &   20.154  &    0.018 \\
   57782.7073  &   21.080  &    0.014  &   57848.5436  &   20.900  &    0.046  &   57782.7605  &   20.232  &    0.027 \\
   57782.7188  &   21.143  &    0.022  &   57848.5526  &   20.956  &    0.046  &   57782.7719  &   20.146  &    0.028 \\
   57782.7303  &   21.126  &    0.016  &   57848.5617  &   20.853  &    0.039  &   57800.5651  &   20.333  &    0.054 \\
   57782.7417  &   21.124  &    0.016  &   57848.5747  &   20.757  &    0.043  &   57800.5723  &   20.249  &    0.053 \\
   57782.7533  &   21.164  &    0.019  &   57848.5840  &   20.780  &    0.040  &   57800.5763  &   20.274  &    0.042 \\
   57782.7648  &   21.172  &    0.018  &   57848.5940  &   20.751  &    0.038  &   57800.5803  &   20.390  &    0.047 \\
   57847.4876  &   22.076  &    0.170  &   57849.4579  &   20.814  &    0.068  &   57800.5843  &   20.398  &    0.040 \\
   57847.4975  &   21.814  &    0.125  &   57849.4671  &   20.778  &    0.063  &   57800.5884  &   20.439  &    0.044 \\
   57847.5013  &   21.610  &    0.115  &   57849.4763  &   20.768  &    0.058  &   57800.5924  &   20.323  &    0.039 \\
   57847.5110  &   21.371  &    0.046  &   57849.4869  &   20.849  &    0.068  &   57800.5964  &   20.400  &    0.052 \\
   57847.5208  &   21.257  &    0.054  &   57849.4994  &   20.782  &    0.064  &   57800.6004  &   20.357  &    0.045 \\
   57847.5306  &   21.444  &    0.064  &   57849.5126  &   20.664  &    0.064  &   57800.6044  &   20.410  &    0.043 \\
   57847.5425  &   21.376  &    0.058  &   57849.5217  &   20.703  &    0.055  &   57800.6085  &   20.307  &    0.042 \\
   57847.5524  &   21.323  &    0.065  &   57849.5337  &   20.761  &    0.066  &   57800.6141  &   20.411  &    0.049 \\
   57847.5625  &   21.320  &    0.053  &   57849.5434  &   20.737  &    0.075  &   57800.6182  &   20.405  &    0.044 \\
   57847.5729  &   21.406  &    0.055  &   57849.5537  &   20.718  &    0.067  &   57800.6222  &   20.373  &    0.046 \\
   57847.5833  &   21.500  &    0.060  &   57849.5628  &   20.725  &    0.067  &   57800.6262  &   20.363  &    0.048 \\
   57847.5925  &   21.383  &    0.047  &   57849.5724  &   20.822  &    0.079  &   57800.6302  &   20.366  &    0.047 \\
   57847.6010  &   21.439  &    0.037  &   57849.5818  &   20.721  &    0.073  &   57800.6342  &   20.425  &    0.050 \\
   57848.4682  &   21.535  &    0.087  &   57849.5910  &   21.011  &    0.112  &   57800.6382  &   20.318  &    0.048 \\
   57848.4773  &   21.501  &    0.074  &       ---     &     ---   &    9.999  &   57800.6422  &   20.336  &    0.044 \\
   57848.4865  &   21.396  &    0.070  &       ---     &     ---   &    9.999  &   57800.6462  &   20.316  &    0.042 \\
   57848.4952  &   21.279  &    0.076  &       ---     &     ---   &    9.999  &   57800.6503  &   20.336  &    0.045 \\
   57848.5040  &   21.386  &    0.079  &       ---     &     ---   &    9.999  &   57800.6543  &   20.312  &    0.043 \\
   57848.5130  &   21.630  &    0.115  &       ---     &     ---   &    9.999  &   57800.6583  &   20.400  &    0.043 \\
   57848.5195  &   21.359  &    0.079  &       ---     &     ---   &    9.999  &   57800.6623  &   20.354  &    0.042 \\
   57848.5305  &   21.327  &    0.070  &       ---     &     ---   &    9.999  &   57800.6663  &   20.327  &    0.041 \\
   57848.5396  &   21.300  &    0.068  &       ---     &     ---   &    9.999  &   57800.6703  &   20.398  &    0.053 \\
   57848.5487  &   21.280  &    0.068  &       ---     &     ---   &    9.999  &   57800.6744  &   20.273  &    0.044 \\
   57848.5577  &   21.275  &    0.065  &       ---     &     ---   &    9.999  &   57800.6784  &   20.303  &    0.045 \\
   57848.5707  &   21.219  &    0.061  &       ---     &     ---   &    9.999  &   57800.6824  &   20.264  &    0.040 \\
   57848.5800  &   21.133  &    0.060  &       ---     &     ---   &    9.999  &   57800.6864  &   20.201  &    0.043 \\
   57848.5900  &   21.194  &    0.062  &       ---     &     ---   &    9.999  &   57800.6904  &   20.308  &    0.038 \\
   57849.4539  &   21.156  &    0.114  &       ---     &     ---   &    9.999  &   57800.6945  &   20.294  &    0.054 \\
   57849.4631  &   21.080  &    0.103  &       ---     &     ---   &    9.999  &   57800.6985  &   20.261  &    0.046 \\
   57849.4723  &   21.016  &    0.085  &       ---     &     ---   &    9.999  &   57800.7026  &   20.222  &    0.040 \\
   57849.4830  &   20.944  &    0.074  &       ---     &     ---   &    9.999  &   57800.7066  &   20.227  &    0.048 \\
   57849.4954  &   21.247  &    0.094  &       ---     &     ---   &    9.999  &   57800.7106  &   20.214  &    0.046 \\
   57849.5086  &   21.080  &    0.106  &       ---     &     ---   &    9.999  &   57800.7146  &   20.242  &    0.046 \\
   57849.5177  &   21.130  &    0.093  &       ---     &     ---   &    9.999  &   57800.7186  &   20.248  &    0.048 \\
   57849.5298  &   21.123  &    0.092  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5394  &   21.333  &    0.141  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5497  &   21.200  &    0.113  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5588  &   21.081  &    0.102  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5685  &   21.191  &    0.118  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5779  &   21.152  &    0.119  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5870  &   21.228  &    0.133  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
\hline
\multicolumn{9}{c}{CraterII-V097} \\
\hline
   57538.4142  &   21.693  &    0.038  &   57538.4172  &   21.324  &    0.031  &   57538.4207  &   20.787  &    0.068 \\
   57539.4111  &   21.475  &    0.037  &   57540.3957  &   21.366  &    0.034  &   57540.3993  &   20.852  &    0.059 \\
   57540.3930  &   21.651  &    0.042  &   57540.4248  &   21.426  &    0.033  &   57540.4283  &   20.915  &    0.076 \\
   57540.4221  &   21.716  &    0.040  &   57541.4178  &   21.503  &    0.042  &   57541.4213  &   21.069  &    0.067 \\
   57541.4150  &   21.811  &    0.041  &   57847.4935  &   21.324  &    0.049  &   57781.6373  &   21.356  &    0.093 \\
   57541.4398  &   21.849  &    0.045  &   57847.5050  &   21.466  &    0.056  &   57781.6801  &   20.861  &    0.036 \\
   57781.6234  &   21.832  &    0.029  &   57847.5149  &   21.394  &    0.054  &   57781.6968  &   20.811  &    0.029 \\
   57781.6678  &   21.777  &    0.021  &   57847.5345  &   21.570  &    0.075  &   57781.7140  &   20.619  &    0.020 \\
   57781.6848  &   21.632  &    0.021  &   57847.5564  &   21.551  &    0.075  &   57781.7300  &   20.683  &    0.026 \\
   57781.7017  &   21.310  &    0.017  &   57847.5768  &   21.496  &    0.065  &   57781.7525  &   20.843  &    0.039 \\
   57781.7190  &   21.196  &    0.014  &   57847.5964  &   21.444  &    0.054  &   57782.6171  &   20.904  &    0.057 \\
   57781.7395  &   21.391  &    0.019  &   57848.4722  &   21.372  &    0.066  &   57782.6321  &   20.701  &    0.039 \\
   57781.7570  &   21.476  &    0.021  &   57848.4904  &   21.544  &    0.087  &   57782.6459  &   20.722  &    0.038 \\
   57782.6106  &   21.790  &    0.043  &   57848.5080  &   21.336  &    0.062  &   57782.6573  &   20.616  &    0.033 \\
   57782.6235  &   21.670  &    0.026  &   57848.5235  &   21.578  &    0.084  &   57782.6688  &   20.709  &    0.036 \\
   57782.6381  &   21.373  &    0.022  &   57848.5436  &   21.209  &    0.060  &   57782.6802  &   20.748  &    0.034 \\
   57782.6502  &   21.219  &    0.019  &   57848.5617  &   21.045  &    0.045  &   57782.6917  &   20.836  &    0.041 \\
   57782.6616  &   21.252  &    0.017  &   57848.5840  &   21.069  &    0.054  &   57782.7031  &   20.859  &    0.042 \\
   57782.6731  &   21.323  &    0.021  &   57849.4579  &   21.741  &    0.175  &   57782.7145  &   20.717  &    0.032 \\
   57782.6845  &   21.404  &    0.017  &   57849.4763  &   21.217  &    0.083  &   57782.7260  &   20.825  &    0.041 \\
   57782.6959  &   21.486  &    0.018  &   57849.4994  &   21.034  &    0.079  &   57782.7374  &   20.880  &    0.042 \\
   57782.7073  &   21.535  &    0.016  &   57849.5217  &   21.057  &    0.074  &   57782.7488  &   20.902  &    0.036 \\
   57782.7188  &   21.593  &    0.022  &   57849.5434  &   21.339  &    0.126  &   57782.7605  &   20.894  &    0.049 \\
   57782.7303  &   21.648  &    0.021  &   57849.5628  &   21.401  &    0.125  &   57782.7719  &   20.915  &    0.063 \\
   57782.7417  &   21.669  &    0.022  &   57849.5818  &   21.477  &    0.133  &   57800.5651  &   20.836  &    0.098 \\
   57782.7533  &   21.705  &    0.023  &       ---     &     ---   &    9.999  &   57800.5723  &   21.107  &    0.124 \\
   57782.7648  &   21.778  &    0.033  &       ---     &     ---   &    9.999  &   57800.5763  &   21.130  &    0.110 \\
   57847.4876  &   21.807  &    0.082  &       ---     &     ---   &    9.999  &   57800.5803  &   21.035  &    0.079 \\
   57847.4975  &   21.787  &    0.077  &       ---     &     ---   &    9.999  &   57800.5843  &   21.013  &    0.078 \\
   57847.5013  &   21.784  &    0.067  &       ---     &     ---   &    9.999  &   57800.5884  &   21.064  &    0.105 \\
   57847.5110  &   21.725  &    0.073  &       ---     &     ---   &    9.999  &   57800.5924  &   21.012  &    0.082 \\
   57847.5306  &   21.883  &    0.094  &       ---     &     ---   &    9.999  &   57800.5964  &   21.182  &    0.100 \\
   57847.5524  &   22.031  &    0.116  &       ---     &     ---   &    9.999  &   57800.6004  &   21.044  &    0.087 \\
   57847.5729  &   22.104  &    0.118  &       ---     &     ---   &    9.999  &   57800.6044  &   21.183  &    0.099 \\
   57847.5925  &   21.806  &    0.070  &       ---     &     ---   &    9.999  &   57800.6085  &   21.088  &    0.089 \\
   57848.4682  &   21.883  &    0.110  &       ---     &     ---   &    9.999  &   57800.6141  &   20.995  &    0.090 \\
   57848.4865  &   21.941  &    0.109  &       ---     &     ---   &    9.999  &   57800.6182  &   21.056  &    0.104 \\
   57848.5040  &   21.775  &    0.126  &       ---     &     ---   &    9.999  &   57800.6222  &   20.840  &    0.077 \\
   57848.5195  &   21.869  &    0.132  &       ---     &     ---   &    9.999  &   57800.6262  &   20.851  &    0.072 \\
   57848.5396  &   21.637  &    0.090  &       ---     &     ---   &    9.999  &   57800.6302  &   20.736  &    0.072 \\
   57848.5577  &   21.445  &    0.081  &       ---     &     ---   &    9.999  &   57800.6342  &   20.980  &    0.072 \\
   57848.5800  &   21.268  &    0.061  &       ---     &     ---   &    9.999  &   57800.6382  &   20.894  &    0.097 \\
   57849.4539  &   21.781  &    0.184  &       ---     &     ---   &    9.999  &   57800.6422  &   20.991  &    0.090 \\
   57849.4723  &   21.689  &    0.160  &       ---     &     ---   &    9.999  &   57800.6462  &   20.942  &    0.100 \\
   57849.4954  &   21.422  &    0.111  &       ---     &     ---   &    9.999  &   57800.6503  &   20.846  &    0.178 \\
   57849.5177  &   21.238  &    0.108  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5394  &   21.327  &    0.131  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5588  &   21.581  &    0.162  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
   57849.5779  &   21.693  &    0.178  &       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999 \\
\hline
\multicolumn{9}{c}{CraterII-V098} \\
\hline
   57538.4249  &   21.516  &    0.035  &   57538.4276  &   21.148  &    0.030  &   57538.4312  &   20.624  &    0.063 \\
   57539.4280  &   21.421  &    0.041  &   57540.4067  &   21.132  &    0.032  &   57540.4102  &   20.641  &    0.054 \\
   57540.4039  &   21.419  &    0.035  &   57540.4395  &   21.162  &    0.030  &   57540.4137  &   20.478  &    0.058 \\
   57540.4368  &   21.416  &    0.035  &   57541.4030  &   21.173  &    0.030  &   57540.4430  &   20.682  &    0.062 \\
   57541.4002  &   21.463  &    0.035  &   57541.4296  &   21.152  &    0.031  &   57541.4077  &   20.613  &    0.046 \\
   57541.4324  &   21.431  &    0.038  &   57847.4935  &   21.320  &    0.058  &   57541.4269  &   20.549  &    0.050 \\
   57781.6234  &   21.823  &    0.032  &   57847.5050  &   21.454  &    0.055  &   57781.6373  &   20.852  &    0.053 \\
   57781.6678  &   21.891  &    0.023  &   57847.5247  &   21.414  &    0.053  &   57781.6801  &   20.800  &    0.035 \\
   57781.6848  &   21.865  &    0.026  &   57847.5465  &   21.381  &    0.069  &   57781.6968  &   20.825  &    0.034 \\
   57781.7017  &   21.910  &    0.087  &   57847.5664  &   21.378  &    0.069  &   57781.7140  &   20.851  &    0.036 \\
   57781.7190  &   21.906  &    0.025  &   57847.5873  &   21.342  &    0.051  &   57781.7300  &   20.951  &    0.037 \\
   57781.7395  &   21.887  &    0.027  &   57847.6049  &   21.413  &    0.045  &   57781.7525  &   20.826  &    0.044 \\
   57781.7570  &   21.909  &    0.031  &   57848.4812  &   21.343  &    0.060  &   57782.6171  &   20.773  &    0.060 \\
   57782.6106  &   21.852  &    0.045  &   57848.4992  &   21.369  &    0.070  &   57782.6321  &   20.791  &    0.058 \\
   57782.6235  &   21.845  &    0.037  &   57848.5345  &   21.269  &    0.063  &   57782.6459  &   20.834  &    0.040 \\
   57782.6381  &   21.862  &    0.031  &   57848.5526  &   21.399  &    0.066  &   57782.6573  &   20.855  &    0.047 \\
   57782.6502  &   21.864  &    0.028  &   57848.5747  &   21.439  &    0.077  &   57782.6688  &   20.831  &    0.042 \\
   57782.6616  &   21.860  &    0.027  &   57848.5940  &   21.414  &    0.073  &   57782.6802  &   20.857  &    0.041 \\
   57782.6731  &   21.876  &    0.029  &   57849.4671  &   21.179  &    0.084  &   57782.6917  &   20.870  &    0.040 \\
   57782.6845  &   21.937  &    0.025  &   57849.4869  &   21.246  &    0.087  &   57782.7031  &   20.937  &    0.043 \\
   57782.6959  &   21.884  &    0.029  &   57849.5126  &   21.186  &    0.087  &   57782.7145  &   20.778  &    0.039 \\
   57782.7073  &   21.856  &    0.024  &   57849.5337  &   21.335  &    0.107  &   57782.7260  &   20.973  &    0.043 \\
   57782.7188  &   21.916  &    0.025  &   57849.5537  &   21.214  &    0.103  &   57782.7374  &   20.927  &    0.043 \\
   57782.7303  &   21.838  &    0.023  &   57849.5724  &   21.311  &    0.111  &   57782.7488  &   20.877  &    0.043 \\
   57782.7417  &   21.858  &    0.027  &   57849.5910  &   21.341  &    0.136  &   57782.7605  &   20.849  &    0.054 \\
   57782.7533  &   21.889  &    0.030  &       ---     &     ---   &    9.999  &   57782.7719  &   20.860  &    0.062 \\
   57782.7648  &   21.947  &    0.036  &       ---     &     ---   &    9.999  &   57800.5651  &   20.776  &    0.101 \\
   57847.4876  &   21.682  &    0.079  &       ---     &     ---   &    9.999  &   57800.5723  &   20.733  &    0.079 \\
   57847.4975  &   21.777  &    0.083  &       ---     &     ---   &    9.999  &   57800.5763  &   20.788  &    0.074 \\
   57847.5013  &   21.668  &    0.076  &       ---     &     ---   &    9.999  &   57800.5803  &   20.749  &    0.063 \\
   57847.5208  &   21.754  &    0.083  &       ---     &     ---   &    9.999  &   57800.5843  &   20.729  &    0.064 \\
   57847.5425  &   21.770  &    0.088  &       ---     &     ---   &    9.999  &   57800.5884  &   20.907  &    0.080 \\
   57847.5625  &   21.685  &    0.080  &       ---     &     ---   &    9.999  &   57800.5924  &   20.850  &    0.073 \\
   57847.5833  &   21.663  &    0.076  &       ---     &     ---   &    9.999  &   57800.5964  &   20.735  &    0.067 \\
   57847.6010  &   21.629  &    0.046  &       ---     &     ---   &    9.999  &   57800.6004  &   20.746  &    0.060 \\
   57848.4773  &   21.664  &    0.096  &       ---     &     ---   &    9.999  &   57800.6044  &   20.889  &    0.081 \\
   57848.4952  &   21.724  &    0.116  &       ---     &     ---   &    9.999  &   57800.6085  &   20.662  &    0.073 \\
   57848.5130  &   21.631  &    0.113  &       ---     &     ---   &    9.999  &   57800.6141  &   20.581  &    0.077 \\
   57848.5305  &   21.552  &    0.090  &       ---     &     ---   &    9.999  &   57800.6182  &   20.795  &    0.069 \\
   57848.5487  &   21.626  &    0.094  &       ---     &     ---   &    9.999  &   57800.6222  &   20.777  &    0.080 \\
   57848.5707  &   21.646  &    0.081  &       ---     &     ---   &    9.999  &   57800.6262  &   20.696  &    0.075 \\
   57848.5900  &   21.705  &    0.097  &       ---     &     ---   &    9.999  &   57800.6302  &   20.767  &    0.074 \\
   57849.4631  &   21.888  &    0.228  &       ---     &     ---   &    9.999  &   57800.6342  &   20.677  &    0.067 \\
   57849.4830  &   21.997  &    0.196  &       ---     &     ---   &    9.999  &   57800.6382  &   20.623  &    0.064 \\
   57849.5086  &   22.036  &    0.235  &       ---     &     ---   &    9.999  &   57800.6422  &   20.736  &    0.071 \\
   57849.5298  &   21.536  &    0.145  &       ---     &     ---   &    9.999  &   57800.6462  &   20.863  &    0.079 \\
   57849.5497  &   21.628  &    0.174  &       ---     &     ---   &    9.999  &   57800.6503  &   20.834  &    0.086 \\
   57849.5685  &   21.542  &    0.168  &       ---     &     ---   &    9.999  &   57800.6543  &   20.792  &    0.108 \\
   57849.5870  &   21.676  &    0.189  &       ---     &     ---   &    9.999  &   57800.6583  &   20.684  &    0.069 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6623  &   20.788  &    0.073 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6663  &   20.744  &    0.077 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6703  &   20.783  &    0.085 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6744  &   20.651  &    0.077 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6784  &   20.741  &    0.077 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6824  &   20.760  &    0.073 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6864  &   20.630  &    0.078 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6904  &   20.598  &    0.076 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6945  &   20.634  &    0.069 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.6985  &   20.743  &    0.073 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7026  &   20.631  &    0.085 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7066  &   20.755  &    0.086 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7106  &   20.587  &    0.080 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7146  &   20.536  &    0.076 \\
       ---     &     ---   &    9.999  &       ---     &     ---   &    9.999  &   57800.7186  &   20.666  &    0.082 \\
\hline

